Every Weak Perron Number is an End-Periodic Stretch Factor

Given any weak Perron number $\lambda$, we construct an end-periodic homeomorphism $f:\Sigma\rightarrow \Sigma$ with Handel-Miller stretch factor equal to $\lambda$ where $\Sigma$ is a connected infinite-type surface with finitely many ends all accumulated by genus.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Ellipse [id:dp7491786168186616]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (30.35,34.6) .. controls (30.35,31.82) and (32.67,29.57) .. (35.54,29.57) .. controls (38.4,29.57) and (40.72,31.82) .. (40.72,34.6) .. controls (40.72,37.38) and (38.4,39.63) .. (35.54,39.63) .. controls (32.67,39.63) and (30.35,37.38) .. (30.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp8986328452525086]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (30.35,94.96) .. controls (30.35,92.18) and (32.67,89.93) .. (35.54,89.93) .. controls (38.4,89.93) and (40.72,92.18) .. (40.72,94.96) .. controls (40.72,97.74) and (38.4,99.99) .. (35.54,99.99) .. controls (32.67,99.99) and (30.35,97.74) .. (30.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp504935129489036]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (92.54,34.6) .. controls (92.54,31.82) and (94.87,29.57) .. (97.76,29.57) .. controls (100.64,29.57) and (102.98,31.82) .. (102.98,34.6) .. controls (102.98,37.38) and (100.64,39.63) .. (97.76,39.63) .. controls (94.87,39.63) and (92.54,37.38) .. (92.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp13158003361529835]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (92.96,95) .. controls (92.96,92.25) and (95.18,90.02) .. (97.93,90.02) .. controls (100.67,90.02) and (102.9,92.25) .. (102.9,95) .. controls (102.9,97.76) and (100.67,99.99) .. (97.93,99.99) .. controls (95.18,99.99) and (92.96,97.76) .. (92.96,95) -- cycle ;
%Curve Lines [id:da9131786102894515]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.54,39.63) .. controls (33.2,56.8) and (33.2,68.8) .. (35.54,89.93) ;
\draw [shift={(33.96,70.98)}, rotate = 268.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da776507855498245]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.54,34.6) -- (40.72,34.6) ;
\draw [shift={(60.63,34.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9727749830532387]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (97.93,90.02) -- (97.76,39.63) ;
\draw [shift={(97.82,58.82)}, rotate = 89.8] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9936468821844384]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.96,95) .. controls (80.83,115.7) and (53.2,114.8) .. (40.72,94.96) ;
\draw [shift={(60.71,109.44)}, rotate = 7.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05259428797907428]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39.75,38.05) .. controls (56.2,52.8) and (79.2,72.8) .. (94.33,91.71) ;
\draw [shift={(72.46,68.06)}, rotate = 223.94] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da65166902952064]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40.72,94.96) .. controls (59.2,86.8) and (73.2,85.8) .. (92.96,95) ;
\draw [shift={(72.87,88.82)}, rotate = 183.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5700531919414563]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (40.72,94.96) .. controls (63.2,98.8) and (71.2,97.8) .. (92.96,95) ;
\draw [shift={(73.03,97.22)}, rotate = 177.59] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp658663438301155]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (144.35,34.6) .. controls (144.35,31.82) and (146.67,29.57) .. (149.54,29.57) .. controls (152.4,29.57) and (154.72,31.82) .. (154.72,34.6) .. controls (154.72,37.38) and (152.4,39.63) .. (149.54,39.63) .. controls (146.67,39.63) and (144.35,37.38) .. (144.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp4896172077612705]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (144.35,94.96) .. controls (144.35,92.18) and (146.67,89.93) .. (149.54,89.93) .. controls (152.4,89.93) and (154.72,92.18) .. (154.72,94.96) .. controls (154.72,97.74) and (152.4,99.99) .. (149.54,99.99) .. controls (146.67,99.99) and (144.35,97.74) .. (144.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp21428690993761534]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (206.54,34.6) .. controls (206.54,31.82) and (208.87,29.57) .. (211.76,29.57) .. controls (214.64,29.57) and (216.98,31.82) .. (216.98,34.6) .. controls (216.98,37.38) and (214.64,39.63) .. (211.76,39.63) .. controls (208.87,39.63) and (206.54,37.38) .. (206.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp06793329345203891]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (206.96,95) .. controls (206.96,92.25) and (209.18,90.02) .. (211.93,90.02) .. controls (214.67,90.02) and (216.9,92.25) .. (216.9,95) .. controls (216.9,97.76) and (214.67,99.99) .. (211.93,99.99) .. controls (209.18,99.99) and (206.96,97.76) .. (206.96,95) -- cycle ;
%Curve Lines [id:da6323807479606266]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.54,39.63) .. controls (147.2,56.8) and (147.2,68.8) .. (149.54,89.93) ;
\draw [shift={(147.96,70.98)}, rotate = 268.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da005764686499254101]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.54,34.6) -- (154.72,34.6) ;
\draw [shift={(174.63,34.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8278505147685399]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.93,90.02) -- (211.76,39.63) ;
\draw [shift={(211.82,58.82)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3861622439219985]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (206.96,95) .. controls (194.83,115.7) and (167.2,114.8) .. (154.72,94.96) ;
\draw [shift={(174.71,109.44)}, rotate = 7.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8548225666754363]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.75,38.05) .. controls (170.2,52.8) and (193.2,72.8) .. (208.33,91.71) ;
\draw [shift={(186.46,68.06)}, rotate = 223.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9096405882451758]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (154.72,94.96) .. controls (173.2,86.8) and (187.2,85.8) .. (206.96,95) ;
\draw [shift={(186.87,88.82)}, rotate = 183.56] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5814922632837779]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.72,94.96) .. controls (177.2,98.8) and (185.2,97.8) .. (206.96,95) ;
\draw [shift={(187.03,97.22)}, rotate = 177.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9618201661873428]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (278.35,33.6) .. controls (278.35,30.82) and (280.67,28.57) .. (283.54,28.57) .. controls (286.4,28.57) and (288.72,30.82) .. (288.72,33.6) .. controls (288.72,36.38) and (286.4,38.63) .. (283.54,38.63) .. controls (280.67,38.63) and (278.35,36.38) .. (278.35,33.6) -- cycle ;
%Shape: Ellipse [id:dp44655886206994]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (278.35,93.96) .. controls (278.35,91.18) and (280.67,88.93) .. (283.54,88.93) .. controls (286.4,88.93) and (288.72,91.18) .. (288.72,93.96) .. controls (288.72,96.74) and (286.4,98.99) .. (283.54,98.99) .. controls (280.67,98.99) and (278.35,96.74) .. (278.35,93.96) -- cycle ;
%Shape: Ellipse [id:dp4552785087818527]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (340.54,33.6) .. controls (340.54,30.82) and (342.87,28.57) .. (345.76,28.57) .. controls (348.64,28.57) and (350.98,30.82) .. (350.98,33.6) .. controls (350.98,36.38) and (348.64,38.63) .. (345.76,38.63) .. controls (342.87,38.63) and (340.54,36.38) .. (340.54,33.6) -- cycle ;
%Shape: Ellipse [id:dp4023770549658975]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (340.96,94) .. controls (340.96,91.25) and (343.18,89.02) .. (345.93,89.02) .. controls (348.67,89.02) and (350.9,91.25) .. (350.9,94) .. controls (350.9,96.76) and (348.67,98.99) .. (345.93,98.99) .. controls (343.18,98.99) and (340.96,96.76) .. (340.96,94) -- cycle ;
%Curve Lines [id:da6099059058720817]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.54,38.63) .. controls (281.2,55.8) and (281.2,67.8) .. (283.54,88.93) ;
\draw [shift={(281.88,56.98)}, rotate = 90.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9232742895750069]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.54,33.6) -- (288.72,33.6) ;
\draw [shift={(321.63,33.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7248743520614954]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.93,89.02) -- (345.76,38.63) ;
\draw [shift={(345.87,70.82)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da515018682029228]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.96,94) .. controls (328.83,114.7) and (301.2,113.8) .. (288.72,93.96) ;
\draw [shift={(321.81,108.45)}, rotate = 173.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8241290937641914]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.75,37.05) .. controls (304.2,51.8) and (327.2,71.8) .. (342.33,90.71) ;
\draw [shift={(311.17,58.22)}, rotate = 43.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7533662999029074]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288.72,93.96) .. controls (307.2,85.8) and (321.2,84.8) .. (340.96,94) ;
\draw [shift={(307.91,88)}, rotate = 355.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6138625810864567]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288.72,93.96) .. controls (311.2,97.8) and (319.2,96.8) .. (340.96,94) ;
\draw [shift={(307.98,96.33)}, rotate = 1.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7122123952596139]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (410.35,34.6) .. controls (410.35,31.82) and (412.67,29.57) .. (415.54,29.57) .. controls (418.4,29.57) and (420.72,31.82) .. (420.72,34.6) .. controls (420.72,37.38) and (418.4,39.63) .. (415.54,39.63) .. controls (412.67,39.63) and (410.35,37.38) .. (410.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp9148308807453628]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (410.35,94.96) .. controls (410.35,92.18) and (412.67,89.93) .. (415.54,89.93) .. controls (418.4,89.93) and (420.72,92.18) .. (420.72,94.96) .. controls (420.72,97.74) and (418.4,99.99) .. (415.54,99.99) .. controls (412.67,99.99) and (410.35,97.74) .. (410.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp6015314783945767]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (472.54,34.6) .. controls (472.54,31.82) and (474.87,29.57) .. (477.76,29.57) .. controls (480.64,29.57) and (482.98,31.82) .. (482.98,34.6) .. controls (482.98,37.38) and (480.64,39.63) .. (477.76,39.63) .. controls (474.87,39.63) and (472.54,37.38) .. (472.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp09393971216192532]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (472.96,95) .. controls (472.96,92.25) and (475.18,90.02) .. (477.93,90.02) .. controls (480.67,90.02) and (482.9,92.25) .. (482.9,95) .. controls (482.9,97.76) and (480.67,99.99) .. (477.93,99.99) .. controls (475.18,99.99) and (472.96,97.76) .. (472.96,95) -- cycle ;
%Curve Lines [id:da8798451874396376]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (415.54,39.63) .. controls (413.2,56.8) and (413.2,68.8) .. (415.54,89.93) ;
\draw [shift={(413.88,57.98)}, rotate = 90.87] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6552188836757724]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.54,34.6) -- (420.72,34.6) ;
\draw [shift={(453.63,34.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008963140096395317]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.93,90.02) -- (477.76,39.63) ;
\draw [shift={(477.87,71.82)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da46719846987439984]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.96,95) .. controls (460.83,115.7) and (433.2,114.8) .. (420.72,94.96) ;
\draw [shift={(453.81,109.45)}, rotate = 173.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9891104143595497]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (419.75,38.05) .. controls (436.2,52.8) and (459.2,72.8) .. (474.33,91.71) ;
\draw [shift={(443.17,59.22)}, rotate = 43.22] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2961834378055411]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.72,94.96) .. controls (439.2,86.8) and (453.2,85.8) .. (472.96,95) ;
\draw [shift={(439.91,89)}, rotate = 355.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6809989328927752]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.72,94.96) .. controls (443.2,98.8) and (451.2,97.8) .. (472.96,95) ;
\draw [shift={(439.98,97.33)}, rotate = 1.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (31.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (31.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (94.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (94.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (56.86,122.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_L$};
% Text Node
\draw (165.83,121.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_R$};
% Text Node
\draw (305.54,122.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_T$};
% Text Node
\draw (425.51,121.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_B$};
% Text Node
\draw (145.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (145.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (208.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (208.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (279.99,30.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (279.64,90.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (342.17,30.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (342.17,90.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (411.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (411.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (474.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (474.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Rectangle [id:dp9512389282731171]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (67.32,73.62) -- (111.36,73.62) -- (111.36,119.71) -- (67.32,119.71) -- cycle ;
%Shape: Rectangle [id:dp8580085431372021]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (280.09,64.34) -- (360.95,64.34) -- (360.95,119.23) -- (280.09,119.23) -- cycle ;
%Shape: Rectangle [id:dp5336886200781465]
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 69; blue, 223 }  ,fill opacity=0.72 ][dash pattern={on 0.84pt off 2.51pt}] (5.05,73.62) -- (67.94,73.62) -- (67.94,119.71) -- (5.05,119.71) -- cycle ;
%Shape: Rectangle [id:dp980785925023632]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (406.07,21.52) -- (468.09,21.52) -- (468.09,121.68) -- (406.07,121.68) -- cycle ;
%Shape: Rectangle [id:dp2590152256997522]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (208.86,40.3) -- (264.26,40.3) -- (264.26,120.11) -- (208.86,120.11) -- cycle ;
%Shape: Rectangle [id:dp8255204456200527]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (155.54,40.3) -- (208.86,40.3) -- (208.86,120.11) -- (155.54,120.11) -- cycle ;
%Straight Lines [id:da7797129557012612]
\draw    (5.05,119.71) -- (67.94,119.71) ;
%Straight Lines [id:da28988997590245846]
\draw    (405.2,21.52) -- (468.09,21.52) ;
%Straight Lines [id:da7842617358116425]
\draw    (67.32,119.71) -- (111.36,119.71) ;
%Straight Lines [id:da7559897021775581]
\draw    (155.54,39.9) -- (208.86,39.9) ;
%Straight Lines [id:da4063997721609549]
\draw    (155.54,120.11) -- (215.98,120.27) ;
%Straight Lines [id:da8933256031922526]
\draw    (208.86,39.9) -- (264.26,39.9) ;
%Straight Lines [id:da857921044854923]
\draw    (264.26,63.4) -- (264.26,39.57) ;
%Straight Lines [id:da5351686133373824]
\draw    (264.26,119.71) -- (264.26,63.4) ;
%Straight Lines [id:da7889806755610175]
\draw    (280.09,119.23) -- (280.09,64.34) ;
%Straight Lines [id:da4405434356253327]
\draw    (406.07,47.99) -- (406.07,22.01) ;
%Straight Lines [id:da42162106317630643]
\draw    (406.07,121.68) -- (406.07,87.81) ;
%Straight Lines [id:da8763535001500155]
\draw    (499.24,82.42) -- (499.24,47.99) ;
%Straight Lines [id:da6023000560380436]
\draw    (280.09,119.23) -- (325.75,119.43) ;
%Straight Lines [id:da5513426024919081]
\draw    (325.75,119.43) -- (360.95,119.23) ;
%Straight Lines [id:da45366661400460817]
\draw    (406.07,121.68) -- (444.07,121.87) ;
%Straight Lines [id:da7832786075363872]
\draw    (5.78,73.55) -- (93.73,73.6) ;
%Straight Lines [id:da24273522058985508]
\draw    (5.05,119.71) -- (5.05,73.62) ;
%Straight Lines [id:da21129983482896442]
\draw    (155.34,66.69) -- (155.34,56.55) ;
%Straight Lines [id:da9213138688053708]
\draw    (155.54,119.71) -- (155.36,102.33) ;
%Straight Lines [id:da8522279299349259]
\draw    (361.03,98.74) -- (361.02,81.76) ;
%Straight Lines [id:da3343484869244676]
\draw    (499.17,100.82) -- (499.24,82.42) ;
%Straight Lines [id:da3461062717950414]
\draw    (499.24,121.68) -- (499.17,100.82) ;
%Straight Lines [id:da20813062427212625]
\draw    (280.09,64.34) -- (302.32,64.35) ;
%Straight Lines [id:da9464883355528714]
\draw    (302.32,64.35) -- (326.02,64.35) ;
%Straight Lines [id:da747438367626259]
\draw    (326.02,64.35) -- (346.75,64.35) ;
%Straight Lines [id:da2971771960273586]
\draw    (462.44,121.38) -- (485.85,121.59) ;
%Straight Lines [id:da5362400384850594]
\draw    (485.85,121.59) -- (499.24,121.68) ;
%Straight Lines [id:da23160195263137595]
\draw    (111.18,103.48) -- (111.36,91.69) ;
%Straight Lines [id:da6087733701962059]
\draw    (155.34,56.55) -- (155.54,39.9) ;
%Straight Lines [id:da5362246231316417]
\draw    (361,106.68) -- (361.03,98.74) ;
%Straight Lines [id:da6348123178423751]
\draw    (360.95,119.23) -- (361,106.68) ;
%Straight Lines [id:da3515294130061911]
\draw    (406.07,61.74) -- (406.1,53.67) ;
%Straight Lines [id:da02791678735806491]
\draw    (406.07,87.81) -- (405.75,80.76) ;
%Straight Lines [id:da4822498735389631]
\draw    (468.09,21.52) -- (474.97,21.34) ;
%Straight Lines [id:da3560424034741472]
\draw    (474.97,21.34) -- (481.85,21.15) ;
%Straight Lines [id:da24142946192182535]
\draw    (256.94,120.03) -- (264.26,120.11) ;
%Straight Lines [id:da797527392746306]
\draw    (242.27,120.27) -- (256.94,120.03) ;
%Straight Lines [id:da8990097156518821]
\draw    (111.18,111.72) -- (111.18,103.48) ;
%Straight Lines [id:da3900131331041822]
\draw    (111.36,119.71) -- (111.18,111.72) ;
%Straight Lines [id:da8252920316089312]
\draw    (155.4,79.14) -- (155.4,72.68) ;
%Straight Lines [id:da7154685294828645]
\draw    (155.36,102.33) -- (155.36,97) ;
%Straight Lines [id:da33293237599281755]
\draw    (406.1,53.67) -- (406.07,47.99) ;
%Straight Lines [id:da8647643623166846]
\draw    (155.4,72.68) -- (155.34,66.69) ;
%Shape: Rectangle [id:dp5122599655169329]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (468.09,21.52) -- (498.67,21.52) -- (498.67,121.68) -- (468.09,121.68) -- cycle ;
%Shape: Rectangle [id:dp8508214389676879]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (93.57,70.74) -- (111.36,70.74) -- (111.36,75.19) -- (93.57,75.19) -- cycle ;
%Shape: Rectangle [id:dp5511023811872203]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (109.36,74.28) -- (113.55,74.28) -- (113.55,91.8) -- (109.36,91.8) -- cycle ;
%Shape: Ellipse [id:dp5016164578039569]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.72,73.62) .. controls (108.72,72.03) and (109.9,70.75) .. (111.36,70.75) .. controls (112.82,70.75) and (114.01,72.03) .. (114.01,73.62) .. controls (114.01,75.2) and (112.82,76.48) .. (111.36,76.48) .. controls (109.9,76.48) and (108.72,75.2) .. (108.72,73.62) -- cycle ;
%Shape: Rectangle [id:dp9867502385301028]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (346.6,61.9) -- (360.9,61.9) -- (360.9,66.19) -- (346.6,66.19) -- cycle ;
%Shape: Rectangle [id:dp4242994861790249]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (358.9,65.28) -- (363.6,65.28) -- (363.6,82.57) -- (358.9,82.57) -- cycle ;
%Shape: Ellipse [id:dp7603145030570707]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.26,64.62) .. controls (358.26,63.03) and (359.44,61.75) .. (360.9,61.75) .. controls (362.36,61.75) and (363.54,63.03) .. (363.54,64.62) .. controls (363.54,66.2) and (362.36,67.48) .. (360.9,67.48) .. controls (359.44,67.48) and (358.26,66.2) .. (358.26,64.62) -- cycle ;
%Shape: Rectangle [id:dp1692351724190404]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (481.85,18.75) -- (499.7,18.75) -- (499.7,24.07) -- (481.85,24.07) -- cycle ;
%Shape: Rectangle [id:dp9025870631421729]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (497.05,21.62) -- (502.14,21.62) -- (502.14,48.09) -- (497.05,48.09) -- cycle ;
%Shape: Ellipse [id:dp5919247101211035]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.05,21.62) .. controls (497.05,20.03) and (498.24,18.75) .. (499.7,18.75) .. controls (501.16,18.75) and (502.34,20.03) .. (502.34,21.62) .. controls (502.34,23.2) and (501.16,24.48) .. (499.7,24.48) .. controls (498.24,24.48) and (497.05,23.2) .. (497.05,21.62) -- cycle ;
%Shape: Rectangle [id:dp9150104051108625]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (153.2,79.11) -- (158.06,79.11) -- (158.06,87.88) -- (153.2,87.88) -- cycle ;
%Shape: Rectangle [id:dp4644415431319363]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (153.2,87.88) -- (158,87.88) -- (158,97) -- (153.2,97) -- cycle ;
%Shape: Ellipse [id:dp25377307654105796]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.92,87.22) .. controls (152.92,85.63) and (154.1,84.35) .. (155.56,84.35) .. controls (157.02,84.35) and (158.21,85.63) .. (158.21,87.22) .. controls (158.21,88.8) and (157.02,90.08) .. (155.56,90.08) .. controls (154.1,90.08) and (152.92,88.8) .. (152.92,87.22) -- cycle ;
%Shape: Rectangle [id:dp8450203284371028]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (403.68,61.82) -- (408.5,61.82) -- (408.5,70.88) -- (403.68,70.88) -- cycle ;
%Shape: Rectangle [id:dp03671725415183691]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (403.68,70.88) -- (408.5,70.88) -- (408.5,80.07) -- (403.68,80.07) -- cycle ;
%Shape: Ellipse [id:dp5958879337294564]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.4,70.22) .. controls (403.4,68.63) and (404.58,67.35) .. (406.04,67.35) .. controls (407.5,67.35) and (408.69,68.63) .. (408.69,70.22) .. controls (408.69,71.8) and (407.5,73.08) .. (406.04,73.08) .. controls (404.58,73.08) and (403.4,71.8) .. (403.4,70.22) -- cycle ;
%Shape: Rectangle [id:dp3975464050590808]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (443.86,124.6) -- (443.89,119.92) -- (454.39,120) -- (454.35,124.68) -- cycle ;
%Shape: Rectangle [id:dp800601982391041]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (454.35,124.54) -- (454.39,120) -- (462.46,120.06) -- (462.43,124.6) -- cycle ;
%Shape: Ellipse [id:dp5179590199431592]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.35,124.92) .. controls (451.76,124.91) and (450.49,123.71) .. (450.5,122.25) .. controls (450.51,120.79) and (451.8,119.62) .. (453.39,119.63) .. controls (454.97,119.64) and (456.25,120.84) .. (456.24,122.3) .. controls (456.22,123.76) and (454.93,124.93) .. (453.35,124.92) -- cycle ;
%Shape: Rectangle [id:dp7402958822942037]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (216.14,122.3) -- (216.17,118.23) -- (228.76,118.32) -- (228.73,122.39) -- cycle ;
%Shape: Rectangle [id:dp6344608792295087]
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 172; blue, 71 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (228.73,122.19) -- (228.76,118.3) -- (242.46,118.41) -- (242.43,122.3) -- cycle ;
%Shape: Ellipse [id:dp15696623538496668]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.72,123.36) .. controls (227.14,123.35) and (225.87,122.16) .. (225.88,120.7) .. controls (225.89,119.24) and (227.18,118.06) .. (228.76,118.08) .. controls (230.35,118.09) and (231.62,119.28) .. (231.61,120.74) .. controls (231.6,122.2) and (230.31,123.37) .. (228.72,123.36) -- cycle ;
%Straight Lines [id:da3392776085972271]
\draw    (93.73,73.6) -- (93.59,56.1) ;
\draw [shift={(93.57,54.1)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp03383165149189671]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (93.57,54.1) -- (111.36,54.1) -- (111.36,70.74) -- (93.57,70.74) -- cycle ;
%Straight Lines [id:da38866868477669014]
\draw    (111.53,73.6) -- (111.38,56.1) ;
\draw [shift={(111.36,54.1)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp9893840060659207]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (113.55,75.15) -- (123.6,75.15) -- (123.6,91.8) -- (113.55,91.8) -- cycle ;
%Straight Lines [id:da6639012357967297]
\draw    (121.6,75.15) -- (113.55,75.15) ;
\draw [shift={(123.6,75.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7960818556330482]
\draw    (121.6,91.78) -- (111.36,91.69) ;
\draw [shift={(123.6,91.8)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp8876408939344563]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (142.87,79.11) -- (153.2,79.11) -- (153.2,97) -- (142.87,97) -- cycle ;
%Straight Lines [id:da8715571127507045]
\draw    (153.2,79.11) -- (144.87,79.11) ;
\draw [shift={(142.87,79.11)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5658609480568626]
\draw    (153.2,97) -- (144.87,97) ;
\draw [shift={(142.87,97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6333295022556673]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (216.14,122.3) -- (242.43,122.3) -- (242.43,139.77) -- (216.14,139.77) -- cycle ;
%Straight Lines [id:da8347591046758545]
\draw    (216.13,137.77) -- (215.98,120.27) ;
\draw [shift={(216.14,139.77)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6951997011993029]
\draw    (242.41,137.77) -- (242.27,120.27) ;
\draw [shift={(242.43,139.77)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6522154522790217]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (346.6,48.43) -- (360.9,48.43) -- (360.9,61.9) -- (346.6,61.9) -- cycle ;
%Shape: Rectangle [id:dp6064969954539147]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (363.6,65.28) -- (374.6,65.28) -- (374.6,82.57) -- (363.6,82.57) -- cycle ;
%Shape: Rectangle [id:dp6757317265877081]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (391.97,61.82) -- (403.68,61.82) -- (403.68,80.07) -- (391.97,80.07) -- cycle ;
%Shape: Rectangle [id:dp8823908373522356]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (443.86,124.6) -- (462.43,124.6) -- (462.43,140.55) -- (443.86,140.55) -- cycle ;
%Shape: Rectangle [id:dp35311413905044786]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (482.1,3.85) -- (499.7,3.85) -- (499.7,18.75) -- (482.1,18.75) -- cycle ;
%Shape: Rectangle [id:dp16274625908418328]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (502.14,23.85) -- (519.7,23.85) -- (519.7,48.09) -- (502.14,48.09) -- cycle ;
%Straight Lines [id:da7342070081372857]
\draw    (443.88,138.55) -- (444.05,121.87) ;
\draw [shift={(443.86,140.55)}, rotate = 270.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09766001038444916]
\draw    (462.42,138.55) -- (462.37,121.38) ;
\draw [shift={(462.43,140.55)}, rotate = 269.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11174520777381158]
\draw    (481.85,20.5) -- (481.85,5.85) ;
\draw [shift={(481.85,3.85)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da05759203952984182]
\draw    (499.08,19.55) -- (499.08,5.3) ;
\draw [shift={(499.08,3.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8824028911769916]
\draw    (346.6,65.08) -- (346.6,50.43) ;
\draw [shift={(346.6,48.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6902106254905138]
\draw    (361.08,65.05) -- (361.08,50.8) ;
\draw [shift={(361.08,48.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5771736812695021]
\draw    (372.6,65.25) -- (361.08,65.05) ;
\draw [shift={(374.6,65.28)}, rotate = 180.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5336407031513768]
\draw    (372.6,82.58) -- (361.13,82.68) ;
\draw [shift={(374.6,82.57)}, rotate = 179.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4945673224409687]
\draw    (406.07,61.74) -- (393.97,61.81) ;
\draw [shift={(391.97,61.82)}, rotate = 359.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8936834422917218]
\draw    (405.97,79.85) -- (393.97,80.04) ;
\draw [shift={(391.97,80.07)}, rotate = 359.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da15599223866013656]
\draw    (517.7,23.87) -- (499.7,24.07) ;
\draw [shift={(519.7,23.85)}, rotate = 179.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5850844788057146]
\draw    (517.7,48.08) -- (499.24,47.99) ;
\draw [shift={(519.7,48.09)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Shape: Rectangle [id:dp7216486452005676]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (134.75,79.98) -- (135,170.34) -- (20.47,170.58) -- (20.21,80.22) -- cycle ;
%Straight Lines [id:da26928341784988463]
\draw    (134.75,79.98) -- (22.22,80.22) ;
%Straight Lines [id:da2431606959681617]
\draw    (134.75,79.98) -- (135,170.33) ;
%Straight Lines [id:da9591814947140443]
\draw    (20.22,80.22) -- (20.46,170.22) ;
%Shape: Ellipse [id:dp6566822993029129]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (134.74,77.33) .. controls (136.33,77.33) and (137.61,78.51) .. (137.62,79.97) .. controls (137.62,81.43) and (136.34,82.62) .. (134.76,82.62) .. controls (133.17,82.62) and (131.89,81.44) .. (131.88,79.98) .. controls (131.88,78.52) and (133.16,77.34) .. (134.74,77.33) -- cycle ;
%Shape: Ellipse [id:dp8269707626401025]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (22.21,77.58) .. controls (23.79,77.57) and (25.08,78.75) .. (25.08,80.21) .. controls (25.09,81.67) and (23.81,82.86) .. (22.22,82.86) .. controls (20.64,82.86) and (19.35,81.68) .. (19.35,80.23) .. controls (19.34,78.77) and (20.63,77.58) .. (22.21,77.58) -- cycle ;
%Straight Lines [id:da39411355522419467]
\draw    (99.87,21) -- (99.87,79.64) ;
\draw [shift={(99.87,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6057477203483528]
\draw    (65,21) -- (65,79.64) ;
\draw [shift={(65,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6987768770588696]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (65,19) -- (99.87,19) -- (99.87,79.64) -- (65,79.64) -- cycle ;
%Shape: Rectangle [id:dp8829866615181584]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.29 ] (64.35,49.32) -- (99.87,49.32) -- (99.87,79.48) -- (64.35,79.48) -- cycle ;
%Straight Lines [id:da4662065788749832]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (133.97,153.98) -- (20.57,154.22) ;
%Straight Lines [id:da7370474534060877]
\draw    (65,49.64) -- (99.87,49.32) ;
%Shape: Ellipse [id:dp4705914817701258]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (121.21,77.33) .. controls (122.79,77.33) and (124.08,78.51) .. (124.08,79.97) .. controls (124.09,81.43) and (122.8,82.62) .. (121.22,82.62) .. controls (119.64,82.62) and (118.35,81.44) .. (118.35,79.98) .. controls (118.34,78.52) and (119.62,77.34) .. (121.21,77.33) -- cycle ;
%Shape: Ellipse [id:dp5476254557200032]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (41.47,76.82) .. controls (43.06,76.82) and (44.35,78) .. (44.35,79.46) .. controls (44.35,80.92) and (43.07,82.1) .. (41.49,82.11) .. controls (39.9,82.11) and (38.62,80.93) .. (38.61,79.47) .. controls (38.61,78.01) and (39.89,76.83) .. (41.47,76.82) -- cycle ;
%Shape: Ellipse [id:dp7049626410909361]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.84,77.05) .. controls (83.42,77.05) and (84.71,78.23) .. (84.71,79.69) .. controls (84.72,81.15) and (83.44,82.34) .. (81.85,82.34) .. controls (80.27,82.34) and (78.98,81.16) .. (78.98,79.7) .. controls (78.98,78.24) and (80.26,77.06) .. (81.84,77.05) -- cycle ;
%Shape: Ellipse [id:dp820108880165178]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (64.34,76.83) .. controls (65.92,76.83) and (67.21,78.01) .. (67.21,79.47) .. controls (67.22,80.93) and (65.94,82.12) .. (64.35,82.12) .. controls (62.77,82.12) and (61.48,80.94) .. (61.48,79.48) .. controls (61.48,78.02) and (62.76,76.84) .. (64.34,76.83) -- cycle ;
%Shape: Ellipse [id:dp07186370712465828]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (99.87,76.99) .. controls (101.45,76.99) and (102.74,78.17) .. (102.74,79.63) .. controls (102.74,81.09) and (101.46,82.27) .. (99.88,82.28) .. controls (98.3,82.28) and (97.01,81.1) .. (97.01,79.64) .. controls (97,78.18) and (98.28,77) .. (99.87,76.99) -- cycle ;
%Shape: Rectangle [id:dp9957998310328267]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (618.75,79.98) -- (619,170.34) -- (504.47,170.58) -- (504.21,80.22) -- cycle ;
%Straight Lines [id:da6974697416642859]
\draw    (618.75,79.98) -- (506.22,80.22) ;
%Straight Lines [id:da3509042364114977]
\draw    (618.75,79.98) -- (619,170.33) ;
%Straight Lines [id:da4254240429461199]
\draw    (504.22,80.22) -- (504.46,170.22) ;
%Shape: Ellipse [id:dp5586483153743048]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (618.74,77.33) .. controls (620.33,77.33) and (621.61,78.51) .. (621.62,79.97) .. controls (621.62,81.43) and (620.34,82.62) .. (618.76,82.62) .. controls (617.17,82.62) and (615.89,81.44) .. (615.88,79.98) .. controls (615.88,78.52) and (617.16,77.34) .. (618.74,77.33) -- cycle ;
%Shape: Ellipse [id:dp7898397640556566]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (506.21,77.58) .. controls (507.79,77.57) and (509.08,78.75) .. (509.08,80.21) .. controls (509.09,81.67) and (507.81,82.86) .. (506.22,82.86) .. controls (504.64,82.86) and (503.35,81.68) .. (503.35,80.23) .. controls (503.34,78.77) and (504.63,77.58) .. (506.21,77.58) -- cycle ;
%Straight Lines [id:da11133897593754416]
\draw    (583.87,21) -- (583.87,79.64) ;
\draw [shift={(583.87,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4835154916521003]
\draw    (549,21) -- (549,79.64) ;
\draw [shift={(549,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp026098892982678312]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (549,19) -- (583.87,19) -- (583.87,79.64) -- (549,79.64) -- cycle ;
%Curve Lines [id:da43070925174658836]
\draw    (605.44,79.59) .. controls (599.88,125.58) and (535.25,131.22) .. (524.93,79.82) ;
%Straight Lines [id:da2931036888251446]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (617.97,153.98) -- (504.57,154.22) ;
%Shape: Polygon [id:ds3984024229585975]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (524.93,79.82) -- (605.44,79.59) -- (599.67,97.52) -- (586.1,112.55) -- (563.44,116.6) -- (546.41,111.63) -- (530.49,96.67) -- (525.49,82.11) -- cycle ;
%Shape: Ellipse [id:dp8010199398994057]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (605.21,77.33) .. controls (606.79,77.33) and (608.08,78.51) .. (608.08,79.97) .. controls (608.09,81.43) and (606.8,82.62) .. (605.22,82.62) .. controls (603.64,82.62) and (602.35,81.44) .. (602.35,79.98) .. controls (602.34,78.52) and (603.62,77.34) .. (605.21,77.33) -- cycle ;
%Shape: Ellipse [id:dp589431910817902]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (525.47,76.82) .. controls (527.06,76.82) and (528.35,78) .. (528.35,79.46) .. controls (528.35,80.92) and (527.07,82.1) .. (525.49,82.11) .. controls (523.9,82.11) and (522.62,80.93) .. (522.61,79.47) .. controls (522.61,78.01) and (523.89,76.83) .. (525.47,76.82) -- cycle ;
%Shape: Ellipse [id:dp3130002076691426]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.84,77.05) .. controls (567.42,77.05) and (568.71,78.23) .. (568.71,79.69) .. controls (568.72,81.15) and (567.44,82.34) .. (565.85,82.34) .. controls (564.27,82.34) and (562.98,81.16) .. (562.98,79.7) .. controls (562.98,78.24) and (564.26,77.06) .. (565.84,77.05) -- cycle ;
%Shape: Ellipse [id:dp3905824000114274]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (548.34,76.83) .. controls (549.92,76.83) and (551.21,78.01) .. (551.21,79.47) .. controls (551.22,80.93) and (549.94,82.12) .. (548.35,82.12) .. controls (546.77,82.12) and (545.48,80.94) .. (545.48,79.48) .. controls (545.48,78.02) and (546.76,76.84) .. (548.34,76.83) -- cycle ;
%Shape: Ellipse [id:dp9964174985813314]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (583.87,76.99) .. controls (585.45,76.99) and (586.74,78.17) .. (586.74,79.63) .. controls (586.74,81.09) and (585.46,82.27) .. (583.88,82.28) .. controls (582.3,82.28) and (581.01,81.1) .. (581.01,79.64) .. controls (581,78.18) and (582.28,77) .. (583.87,76.99) -- cycle ;
%Shape: Rectangle [id:dp7542550014493504]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (413.75,79.98) -- (414,170.34) -- (299.47,170.58) -- (299.21,80.22) -- cycle ;
%Straight Lines [id:da5269782502618453]
\draw    (413.75,79.98) -- (301.22,80.22) ;
%Straight Lines [id:da7787420156624886]
\draw    (413.75,79.98) -- (414,170.33) ;
%Straight Lines [id:da32179761856033995]
\draw    (299.22,80.22) -- (299.46,170.22) ;
%Shape: Ellipse [id:dp9036551054729023]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (413.74,77.33) .. controls (415.33,77.33) and (416.61,78.51) .. (416.62,79.97) .. controls (416.62,81.43) and (415.34,82.62) .. (413.76,82.62) .. controls (412.17,82.62) and (410.89,81.44) .. (410.88,79.98) .. controls (410.88,78.52) and (412.16,77.34) .. (413.74,77.33) -- cycle ;
%Shape: Ellipse [id:dp14429909818175624]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (301.21,77.58) .. controls (302.79,77.57) and (304.08,78.75) .. (304.08,80.21) .. controls (304.09,81.67) and (302.81,82.86) .. (301.22,82.86) .. controls (299.64,82.86) and (298.35,81.68) .. (298.35,80.23) .. controls (298.34,78.77) and (299.63,77.58) .. (301.21,77.58) -- cycle ;
%Straight Lines [id:da7634389404372833]
\draw    (378.87,21) -- (378.87,79.64) ;
\draw [shift={(378.87,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7436975659273939]
\draw    (344,21) -- (344,79.64) ;
\draw [shift={(344,19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7341572972433112]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (344,19) -- (378.87,19) -- (378.87,79.64) -- (344,79.64) -- cycle ;
%Curve Lines [id:da5264502183240357]
\draw    (378.88,82.28) .. controls (376.8,106.88) and (345.6,104.88) .. (343.35,82.12) ;
%Shape: Rectangle [id:dp5016750978994884]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.29 ] (343.35,49.32) -- (378.87,49.32) -- (378.87,79.48) -- (343.35,79.48) -- cycle ;
%Straight Lines [id:da20364584892120818]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.97,153.98) -- (299.57,154.22) ;
%Straight Lines [id:da7070571190234688]
\draw    (344,49.64) -- (376.27,49.36) ;
%Shape: Ellipse [id:dp5231825135644699]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (400.21,77.33) .. controls (401.79,77.33) and (403.08,78.51) .. (403.08,79.97) .. controls (403.09,81.43) and (401.8,82.62) .. (400.22,82.62) .. controls (398.64,82.62) and (397.35,81.44) .. (397.35,79.98) .. controls (397.34,78.52) and (398.62,77.34) .. (400.21,77.33) -- cycle ;
%Shape: Ellipse [id:dp9277387696468643]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (320.47,76.82) .. controls (322.06,76.82) and (323.35,78) .. (323.35,79.46) .. controls (323.35,80.92) and (322.07,82.1) .. (320.49,82.11) .. controls (318.9,82.11) and (317.62,80.93) .. (317.61,79.47) .. controls (317.61,78.01) and (318.89,76.83) .. (320.47,76.82) -- cycle ;
%Shape: Ellipse [id:dp2553349925193936]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.84,77.05) .. controls (362.42,77.05) and (363.71,78.23) .. (363.71,79.69) .. controls (363.72,81.15) and (362.44,82.34) .. (360.85,82.34) .. controls (359.27,82.34) and (357.98,81.16) .. (357.98,79.7) .. controls (357.98,78.24) and (359.26,77.06) .. (360.84,77.05) -- cycle ;
%Shape: Ellipse [id:dp5072756023172204]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (343.34,76.83) .. controls (344.92,76.83) and (346.21,78.01) .. (346.21,79.47) .. controls (346.22,80.93) and (344.94,82.12) .. (343.35,82.12) .. controls (341.77,82.12) and (340.48,80.94) .. (340.48,79.48) .. controls (340.48,78.02) and (341.76,76.84) .. (343.34,76.83) -- cycle ;
%Shape: Ellipse [id:dp9478632445211023]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (378.87,76.99) .. controls (380.45,76.99) and (381.74,78.17) .. (381.74,79.63) .. controls (381.74,81.09) and (380.46,82.27) .. (378.88,82.28) .. controls (377.3,82.28) and (376.01,81.1) .. (376.01,79.64) .. controls (376,78.18) and (377.28,77) .. (378.87,76.99) -- cycle ;
%Shape: Ellipse [id:dp36782009240439384]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100,46.68) .. controls (101.58,46.68) and (102.87,47.86) .. (102.87,49.32) .. controls (102.88,50.78) and (101.6,51.96) .. (100.01,51.97) .. controls (98.43,51.97) and (97.14,50.79) .. (97.14,49.33) .. controls (97.14,47.87) and (98.42,46.69) .. (100,46.68) -- cycle ;
%Shape: Ellipse [id:dp9047021548790162]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (65.34,46.68) .. controls (66.92,46.67) and (68.21,47.85) .. (68.21,49.31) .. controls (68.22,50.77) and (66.94,51.96) .. (65.35,51.96) .. controls (63.77,51.96) and (62.48,50.78) .. (62.48,49.32) .. controls (62.48,47.87) and (63.76,46.68) .. (65.34,46.68) -- cycle ;
%Shape: Ellipse [id:dp2902699142401547]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (379.13,46.71) .. controls (380.71,46.71) and (382,47.89) .. (382,49.35) .. controls (382,50.81) and (380.72,52) .. (379.14,52) .. controls (377.56,52) and (376.27,50.82) .. (376.27,49.36) .. controls (376.26,47.9) and (377.54,46.72) .. (379.13,46.71) -- cycle ;
%Shape: Ellipse [id:dp990762413978986]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (344.47,46.71) .. controls (346.05,46.7) and (347.34,47.88) .. (347.34,49.34) .. controls (347.34,50.8) and (346.06,51.99) .. (344.48,51.99) .. controls (342.9,52) and (341.61,50.82) .. (341.61,49.36) .. controls (341.6,47.9) and (342.88,46.71) .. (344.47,46.71) -- cycle ;
%Shape: Ellipse [id:dp6466786857959341]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (584.13,48.71) .. controls (585.71,48.71) and (587,49.89) .. (587,51.35) .. controls (587,52.81) and (585.72,54) .. (584.14,54) .. controls (582.56,54) and (581.27,52.82) .. (581.27,51.36) .. controls (581.26,49.9) and (582.54,48.72) .. (584.13,48.71) -- cycle ;
%Shape: Ellipse [id:dp6440991946071056]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (549.47,48.71) .. controls (551.05,48.7) and (552.34,49.88) .. (552.34,51.34) .. controls (552.34,52.8) and (551.06,53.99) .. (549.48,53.99) .. controls (547.9,54) and (546.61,52.82) .. (546.61,51.36) .. controls (546.6,49.9) and (547.88,48.71) .. (549.47,48.71) -- cycle ;
%Curve Lines [id:da3327654556898497]
\draw    (152,64) .. controls (166.86,57.51) and (173.71,56.17) .. (190.17,63.2) ;
\draw [shift={(192,64)}, rotate = 203.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6118693251715417]
\draw    (216,64) .. controls (230.86,57.51) and (237.71,56.17) .. (254.17,63.2) ;
\draw [shift={(256,64)}, rotate = 203.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9604306501819811]
\draw    (460,60) .. controls (474.86,53.51) and (481.71,52.17) .. (498.17,59.2) ;
\draw [shift={(500,60)}, rotate = 203.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9877953751569643]
\draw    (64.35,82.12) .. controls (62.8,104.48) and (100,102.88) .. (99.88,82.28) ;
%Shape: Polygon [id:ds26932863801108686]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (343.35,79.48) -- (403.98,79.3) -- (378.87,79.64) -- (377,93) -- (367,99) -- (357,99) -- (346,93) -- cycle ;
%Shape: Polygon [id:ds5306611878026075]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (63.44,79.15) -- (124.08,78.97) -- (98.97,79.3) -- (97.1,92.67) -- (87.1,98.67) -- (77.1,98.67) -- (66.1,92.67) -- cycle ;

% Text Node
\draw (65,181.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (66,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{0})$};
% Text Node
\draw (72,102.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (40.33,125.4) node [anchor=north west][inner sep=0.75pt]    {$H_{\text{min}}^{( i)}$};
% Text Node
\draw (10,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 0,1)_{L,x_{0}}$};
% Text Node
\draw (106,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 1,1)_{L,x_{0}}$};
% Text Node
\draw (75,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}{}$};
% Text Node
\draw (549,181.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (550,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{0})$};
% Text Node
\draw (571,117.4) node [anchor=north west][inner sep=0.75pt]    {$f_{0}^{p}( W)$};
% Text Node
\draw (524.33,125.4) node [anchor=north west][inner sep=0.75pt]    {$H_{\text{min}}^{( i)}$};
% Text Node
\draw (559.48,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}{}$};
% Text Node
\draw (335,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{p-1})$};
% Text Node
\draw (334,106.4) node [anchor=north west][inner sep=0.75pt]    {$f_{0}^{p-1}( W)$};
% Text Node
\draw (277,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 0,1)_{L,x_{p-1}}$};
% Text Node
\draw (385,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( 1,1)_{L,x_{p-1}}$};
% Text Node
\draw (347.48,58.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{p-1}{}$};
% Text Node
\draw (163,33.4) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{0}}$};
% Text Node
\draw (224,34.4) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{p-2}}$};
% Text Node
\draw (469,29.4) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{p-1}}$};
% Text Node
\draw (191,53.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5101974850884161]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (56.68,84) -- (142.7,84) -- (142.7,174.95) -- (56.68,174.95) -- cycle ;
%Straight Lines [id:da7731178136127078]
\draw    (56.64,85.22) -- (56.68,172.08) ;
%Shape: Ellipse [id:dp23607466757396167]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,85.22) .. controls (54,83.63) and (55.18,82.35) .. (56.64,82.35) .. controls (58.1,82.35) and (59.29,83.63) .. (59.29,85.22) .. controls (59.29,86.8) and (58.1,88.08) .. (56.64,88.08) .. controls (55.18,88.08) and (54,86.8) .. (54,85.22) -- cycle ;
%Straight Lines [id:da5454129887043917]
\draw    (56.68,84) -- (140.06,84) ;
%Straight Lines [id:da9603097746617909]
\draw    (56.68,174.95) -- (142.7,174.95) ;
%Shape: Ellipse [id:dp6230407809077133]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (86.74,84.2) .. controls (86.74,82.62) and (87.92,81.33) .. (89.38,81.33) .. controls (90.84,81.33) and (92.03,82.62) .. (92.03,84.2) .. controls (92.03,85.78) and (90.84,87.07) .. (89.38,87.07) .. controls (87.92,87.07) and (86.74,85.78) .. (86.74,84.2) -- cycle ;
%Straight Lines [id:da10962014958454946]
\draw    (142.7,84) -- (142.7,174.95) ;
%Shape: Ellipse [id:dp7376990614976711]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (140.06,84) .. controls (140.06,82.42) and (141.24,81.13) .. (142.7,81.13) .. controls (144.16,81.13) and (145.34,82.42) .. (145.34,84) .. controls (145.34,85.58) and (144.16,86.87) .. (142.7,86.87) .. controls (141.24,86.87) and (140.06,85.58) .. (140.06,84) -- cycle ;
%Shape: Ellipse [id:dp418920850366684]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (53.79,125) .. controls (53.79,123.42) and (54.98,122.13) .. (56.44,122.13) .. controls (57.9,122.13) and (59.08,123.42) .. (59.08,125) .. controls (59.08,126.58) and (57.9,127.87) .. (56.44,127.87) .. controls (54.98,127.87) and (53.79,126.58) .. (53.79,125) -- cycle ;
%Shape: Ellipse [id:dp42897745697451806]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (54.04,174.95) .. controls (54.04,173.37) and (55.22,172.08) .. (56.68,172.08) .. controls (58.14,172.08) and (59.32,173.37) .. (59.32,174.95) .. controls (59.32,176.53) and (58.14,177.82) .. (56.68,177.82) .. controls (55.22,177.82) and (54.04,176.53) .. (54.04,174.95) -- cycle ;
%Straight Lines [id:da6500853775013101]
\draw    (77.6,82.8) -- (77.7,42.05) ;
\draw [shift={(77.7,40.05)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da577303001042219]
\draw    (57.28,82.8) -- (57.38,42.05) ;
\draw [shift={(57.38,40.05)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4364762669181672]
\draw    (56.64,85.22) -- (15.56,84.98) ;
\draw [shift={(13.56,84.97)}, rotate = 0.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7275755483354858]
\draw    (54.19,112.6) -- (16.03,112.41) ;
\draw [shift={(14.03,112.4)}, rotate = 0.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7127616472547935]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (14.4,85.22) -- (56.64,85.22) -- (56.64,112.6) -- (14.4,112.6) -- cycle ;
%Shape: Rectangle [id:dp010248433139393387]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (57.72,43.23) -- (77.65,43.23) -- (77.65,83.52) -- (57.72,83.52) -- cycle ;
%Straight Lines [id:da4839263288972221]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56.91,131.54) -- (142.63,131.54) ;
%Straight Lines [id:da3791491932882295]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (99.26,84.62) -- (100.12,174.33) ;
%Curve Lines [id:da44975617635793086]
\draw    (77.43,87.07) .. controls (78.16,104.99) and (76.33,115.33) .. (59.08,125) ;
%Shape: Rectangle [id:dp3257466650726346]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (56.64,54.07) -- (77.65,54.07) -- (77.65,83.52) -- (56.64,83.52) -- cycle ;
%Shape: Polygon [id:ds38299746607278917]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.21 ] (56.64,84.72) -- (77.43,84.2) -- (77,98) -- (73,114.67) -- (56.44,125) -- cycle ;
%Shape: Ellipse [id:dp9972311792900765]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (74.78,84.2) .. controls (74.78,82.62) and (75.97,81.33) .. (77.43,81.33) .. controls (78.89,81.33) and (80.07,82.62) .. (80.07,84.2) .. controls (80.07,85.78) and (78.89,87.07) .. (77.43,87.07) .. controls (75.97,87.07) and (74.78,85.78) .. (74.78,84.2) -- cycle ;
%Shape: Ellipse [id:dp4609170240758925]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (54.19,112.6) .. controls (54.19,111.02) and (55.38,109.73) .. (56.84,109.73) .. controls (58.3,109.73) and (59.48,111.02) .. (59.48,112.6) .. controls (59.48,114.18) and (58.3,115.47) .. (56.84,115.47) .. controls (55.38,115.47) and (54.19,114.18) .. (54.19,112.6) -- cycle ;
%Straight Lines [id:da3391451214025879]
\draw    (77.65,54.07) -- (56.64,54.07) ;
%Shape: Rectangle [id:dp8704064894393689]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (279.95,85.11) -- (365.97,85.11) -- (365.97,176.06) -- (279.95,176.06) -- cycle ;
%Straight Lines [id:da4177450473703723]
\draw    (279.91,86.32) -- (279.95,173.19) ;
%Shape: Ellipse [id:dp1031593895956896]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.27,86.32) .. controls (277.27,84.74) and (278.45,83.46) .. (279.91,83.46) .. controls (281.37,83.46) and (282.55,84.74) .. (282.55,86.32) .. controls (282.55,87.91) and (281.37,89.19) .. (279.91,89.19) .. controls (278.45,89.19) and (277.27,87.91) .. (277.27,86.32) -- cycle ;
%Straight Lines [id:da39054823824552776]
\draw    (279.95,85.11) -- (363.32,85.11) ;
%Straight Lines [id:da7229686679895206]
\draw    (279.95,176.06) -- (365.97,176.06) ;
%Shape: Ellipse [id:dp11609599335971721]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (310.01,85.31) .. controls (310.01,83.72) and (311.19,82.44) .. (312.65,82.44) .. controls (314.11,82.44) and (315.29,83.72) .. (315.29,85.31) .. controls (315.29,86.89) and (314.11,88.17) .. (312.65,88.17) .. controls (311.19,88.17) and (310.01,86.89) .. (310.01,85.31) -- cycle ;
%Straight Lines [id:da5095789613544075]
\draw    (365.97,85.11) -- (365.97,176.06) ;
%Shape: Ellipse [id:dp6550869012575792]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (363.32,85.11) .. controls (363.32,83.52) and (364.51,82.24) .. (365.97,82.24) .. controls (367.43,82.24) and (368.61,83.52) .. (368.61,85.11) .. controls (368.61,86.69) and (367.43,87.97) .. (365.97,87.97) .. controls (364.51,87.97) and (363.32,86.69) .. (363.32,85.11) -- cycle ;
%Shape: Ellipse [id:dp6212839758016422]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (277.06,126.11) .. controls (277.06,124.52) and (278.24,123.24) .. (279.7,123.24) .. controls (281.16,123.24) and (282.35,124.52) .. (282.35,126.11) .. controls (282.35,127.69) and (281.16,128.97) .. (279.7,128.97) .. controls (278.24,128.97) and (277.06,127.69) .. (277.06,126.11) -- cycle ;
%Shape: Ellipse [id:dp6450558442698783]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (277.3,176.06) .. controls (277.3,174.47) and (278.49,173.19) .. (279.95,173.19) .. controls (281.41,173.19) and (282.59,174.47) .. (282.59,176.06) .. controls (282.59,177.64) and (281.41,178.92) .. (279.95,178.92) .. controls (278.49,178.92) and (277.3,177.64) .. (277.3,176.06) -- cycle ;
%Straight Lines [id:da43601516899204174]
\draw    (300.87,83.91) -- (300.96,43.16) ;
\draw [shift={(300.97,41.16)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8475475396341277]
\draw    (280.55,83.91) -- (280.64,43.16) ;
\draw [shift={(280.65,41.16)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da997981701100241]
\draw    (279.91,86.32) -- (227,86.32) ;
\draw [shift={(225,86.32)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7776990982602039]
\draw    (277.46,113.71) -- (227,113.71) ;
\draw [shift={(225,113.71)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp326322724993684]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (225,86.32) -- (279.91,86.32) -- (279.91,113.71) -- (225,113.71) -- cycle ;
%Shape: Rectangle [id:dp2032434496088772]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (280.98,44.34) -- (300.92,44.34) -- (300.92,84.63) -- (280.98,84.63) -- cycle ;
%Straight Lines [id:da14602008598649863]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.18,132.65) -- (365.9,132.65) ;
%Straight Lines [id:da24978770994550192]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.53,85.72) -- (323.39,175.44) ;
%Curve Lines [id:da5803701346752241]
\draw    (303.34,85.31) .. controls (304.07,103.23) and (301.67,118) .. (282.35,126.11) ;
%Shape: Polygon [id:ds9476122641509696]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.21 ] (279.91,85.83) -- (303.34,85.31) -- (303,103.33) -- (295.67,118) -- (279.7,126.11) -- cycle ;
%Shape: Ellipse [id:dp23363047777949852]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (298.05,85.31) .. controls (298.05,83.72) and (299.23,82.44) .. (300.69,82.44) .. controls (302.15,82.44) and (303.34,83.72) .. (303.34,85.31) .. controls (303.34,86.89) and (302.15,88.17) .. (300.69,88.17) .. controls (299.23,88.17) and (298.05,86.89) .. (298.05,85.31) -- cycle ;
%Shape: Ellipse [id:dp588601753100173]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (277.46,113.71) .. controls (277.46,112.12) and (278.64,110.84) .. (280.1,110.84) .. controls (281.56,110.84) and (282.75,112.12) .. (282.75,113.71) .. controls (282.75,115.29) and (281.56,116.57) .. (280.1,116.57) .. controls (278.64,116.57) and (277.46,115.29) .. (277.46,113.71) -- cycle ;
%Shape: Rectangle [id:dp6122024993723997]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (460.95,84.77) -- (546.97,84.77) -- (546.97,175.72) -- (460.95,175.72) -- cycle ;
%Straight Lines [id:da7631587302695957]
\draw    (460.91,85.99) -- (460.95,172.86) ;
%Shape: Ellipse [id:dp768019748611193]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.27,85.99) .. controls (458.27,84.41) and (459.45,83.12) .. (460.91,83.12) .. controls (462.37,83.12) and (463.55,84.41) .. (463.55,85.99) .. controls (463.55,87.57) and (462.37,88.86) .. (460.91,88.86) .. controls (459.45,88.86) and (458.27,87.57) .. (458.27,85.99) -- cycle ;
%Straight Lines [id:da5642839184552392]
\draw    (460.95,84.77) -- (544.32,84.77) ;
%Straight Lines [id:da5300324947311873]
\draw    (460.95,175.72) -- (546.97,175.72) ;
%Shape: Ellipse [id:dp8693886740740513]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (491.01,84.97) .. controls (491.01,83.39) and (492.19,82.11) .. (493.65,82.11) .. controls (495.11,82.11) and (496.29,83.39) .. (496.29,84.97) .. controls (496.29,86.56) and (495.11,87.84) .. (493.65,87.84) .. controls (492.19,87.84) and (491.01,86.56) .. (491.01,84.97) -- cycle ;
%Straight Lines [id:da8750556377417373]
\draw    (546.97,84.77) -- (546.97,175.72) ;
%Shape: Ellipse [id:dp12430955528040366]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (544.32,84.77) .. controls (544.32,83.19) and (545.51,81.91) .. (546.97,81.91) .. controls (548.43,81.91) and (549.61,83.19) .. (549.61,84.77) .. controls (549.61,86.36) and (548.43,87.64) .. (546.97,87.64) .. controls (545.51,87.64) and (544.32,86.36) .. (544.32,84.77) -- cycle ;
%Shape: Ellipse [id:dp4787437344783273]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (458.06,125.77) .. controls (458.06,124.19) and (459.24,122.91) .. (460.7,122.91) .. controls (462.16,122.91) and (463.35,124.19) .. (463.35,125.77) .. controls (463.35,127.36) and (462.16,128.64) .. (460.7,128.64) .. controls (459.24,128.64) and (458.06,127.36) .. (458.06,125.77) -- cycle ;
%Shape: Ellipse [id:dp7233459783914373]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (458.3,175.72) .. controls (458.3,174.14) and (459.49,172.86) .. (460.95,172.86) .. controls (462.41,172.86) and (463.59,174.14) .. (463.59,175.72) .. controls (463.59,177.31) and (462.41,178.59) .. (460.95,178.59) .. controls (459.49,178.59) and (458.3,177.31) .. (458.3,175.72) -- cycle ;
%Straight Lines [id:da17472170996403635]
\draw    (481.87,83.57) -- (481.96,42.82) ;
\draw [shift={(481.97,40.82)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5704852378051204]
\draw    (461.55,83.57) -- (461.64,42.82) ;
\draw [shift={(461.65,40.82)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4865842769528055]
\draw    (460.91,85.99) -- (419.83,85.75) ;
\draw [shift={(417.83,85.74)}, rotate = 0.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9340884693583635]
\draw    (458.46,113.37) -- (420.3,113.18) ;
\draw [shift={(418.3,113.17)}, rotate = 0.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp036620331431772346]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (418.67,85.99) -- (460.91,85.99) -- (460.91,113.37) -- (418.67,113.37) -- cycle ;
%Shape: Rectangle [id:dp4550027335151524]
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 239; blue, 229 }  ,fill opacity=0.48 ] (461.98,44.01) -- (481.92,44.01) -- (481.92,84.29) -- (461.98,84.29) -- cycle ;
%Straight Lines [id:da16437868363660035]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (461.18,132.32) -- (546.9,132.32) ;
%Straight Lines [id:da8943745766776185]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (503.53,85.39) -- (504.39,175.11) ;
%Curve Lines [id:da5732907485840582]
\draw    (493.65,84.97) .. controls (494.38,102.89) and (484.67,111.77) .. (463.75,113.37) ;
%Shape: Rectangle [id:dp259046459756864]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (435.59,85.49) -- (460.91,85.49) -- (460.91,113.77) -- (435.59,113.77) -- cycle ;
%Shape: Polygon [id:ds06478664280123092]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.21 ] (460.95,84.77) -- (493.69,84.25) -- (491.33,101.33) -- (477.33,110) -- (460.91,113.77) -- cycle ;
%Shape: Ellipse [id:dp6653599704444239]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (479.05,84.97) .. controls (479.05,83.39) and (480.23,82.11) .. (481.69,82.11) .. controls (483.15,82.11) and (484.34,83.39) .. (484.34,84.97) .. controls (484.34,86.56) and (483.15,87.84) .. (481.69,87.84) .. controls (480.23,87.84) and (479.05,86.56) .. (479.05,84.97) -- cycle ;
%Shape: Ellipse [id:dp11047788268620062]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (458.46,113.37) .. controls (458.46,111.79) and (459.64,110.51) .. (461.1,110.51) .. controls (462.56,110.51) and (463.75,111.79) .. (463.75,113.37) .. controls (463.75,114.96) and (462.56,116.24) .. (461.1,116.24) .. controls (459.64,116.24) and (458.46,114.96) .. (458.46,113.37) -- cycle ;
%Straight Lines [id:da1602298762186971]
\draw    (435.59,113.77) -- (435.59,85.49) ;
%Shape: Rectangle [id:dp3205439161785586]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (280.31,55.4) -- (301.32,55.4) -- (301.32,84.85) -- (280.31,84.85) -- cycle ;
%Straight Lines [id:da928510593576129]
\draw    (301.32,55.4) -- (280.31,55.4) ;
%Curve Lines [id:da2489886729999633]
\draw    (128,70) .. controls (136.32,62.96) and (142.18,62.68) .. (154.73,70.92) ;
\draw [shift={(156.33,72)}, rotate = 214.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da013020972426839306]
\draw    (214,68.67) .. controls (222.32,61.63) and (228.18,61.35) .. (240.73,69.59) ;
\draw [shift={(242.33,70.67)}, rotate = 214.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3650411542633103]
\draw    (375.33,66) .. controls (383.65,58.96) and (389.52,58.68) .. (402.06,66.92) ;
\draw [shift={(403.67,68)}, rotate = 214.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (89,182.07) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (61.54,148.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V_{\text{min}}^{( i)}$};
% Text Node
\draw (107.75,90.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$H_{\text{min}}^{( i)}$};
% Text Node
\draw (3.4,117.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{L}( x_{0})$};
% Text Node
\draw (51.4,15.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{0})$};
% Text Node
\draw (213.67,118.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{L}( x_{p-1})$};
% Text Node
\draw (274.67,17.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{p-1})$};
% Text Node
\draw (493.27,182.84) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (405.67,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{L}( x_{0})$};
% Text Node
\draw (455.67,16.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{T}( x_{0})$};
% Text Node
\draw (130.67,41.4) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{0}}$};
% Text Node
\draw (166.67,43.73) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (216.67,40.07) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{p-2}}$};
% Text Node
\draw (378,37.4) node [anchor=north west][inner sep=0.75pt]    {$h_{x_{p-1}}$};
% Text Node
\draw (76,108.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W$};
% Text Node
\draw (301.67,110.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{0}^{p-1}( W)$};
% Text Node
\draw (487.33,104.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{0}^{p}( W)$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334

%Shape: Rectangle [id:dp6458823035271036]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (98.32,82.62) -- (142.36,82.62) -- (142.36,128.71) -- (98.32,128.71) -- cycle ;
%Shape: Rectangle [id:dp3695936678139491]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (311.09,73.34) -- (391.95,73.34) -- (391.95,128.23) -- (311.09,128.23) -- cycle ;
%Shape: Rectangle [id:dp17595742214834675]
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 69; blue, 223 }  ,fill opacity=0.72 ][dash pattern={on 0.84pt off 2.51pt}] (36.05,82.62) -- (98.94,82.62) -- (98.94,128.71) -- (36.05,128.71) -- cycle ;
%Shape: Rectangle [id:dp8101691887445515]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (437.07,30.52) -- (499.09,30.52) -- (499.09,130.68) -- (437.07,130.68) -- cycle ;
%Shape: Rectangle [id:dp08791970691005857]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (239.86,49.3) -- (295.26,49.3) -- (295.26,129.11) -- (239.86,129.11) -- cycle ;
%Shape: Rectangle [id:dp735550808567003]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (186.54,49.3) -- (239.86,49.3) -- (239.86,129.11) -- (186.54,129.11) -- cycle ;
%Straight Lines [id:da2552013302199877]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.05,128.31) -- (98.94,128.31) ;
%Straight Lines [id:da3281601262786098]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.2,30.52) -- (499.09,30.52) ;
%Straight Lines [id:da014413725071833583]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98.32,128.31) -- (142.36,128.31) ;
%Straight Lines [id:da28526152610014743]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,48.9) -- (239.86,48.9) ;
%Straight Lines [id:da9771089184024662]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,129.11) -- (250.84,129.11) ;
%Straight Lines [id:da38497505414268085]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.86,48.9) -- (295.26,48.9) ;
%Straight Lines [id:da28533492314010667]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.26,72.4) -- (295.26,48.57) ;
%Straight Lines [id:da5522325815855184]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.26,128.71) -- (295.26,72.4) ;
%Straight Lines [id:da2623726760467797]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,128.23) -- (311.09,73.34) ;
%Straight Lines [id:da3529961799073664]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,56.99) -- (437.07,31.01) ;
%Straight Lines [id:da6851918353342646]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,130.68) -- (437.07,96.81) ;
%Straight Lines [id:da311772552736155]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.24,91.42) -- (530.24,56.99) ;
%Straight Lines [id:da02641259435473553]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,128.23) -- (356.75,128.43) ;
%Straight Lines [id:da9731804952913685]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.75,128.43) -- (391.95,128.23) ;
%Straight Lines [id:da7944065578029085]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,130.68) -- (472.07,130.87) ;
%Straight Lines [id:da022919442334486506]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.78,82.15) -- (120.53,82.2) ;
%Straight Lines [id:da9676677255070217]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.05,128.31) -- (36.05,82.22) ;
%Straight Lines [id:da6184419897423494]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.34,75.69) -- (186.34,65.55) ;
%Straight Lines [id:da2811218714860654]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,128.71) -- (186.36,111.33) ;
%Straight Lines [id:da2561259978478564]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392.03,107.74) -- (392.02,90.76) ;
%Straight Lines [id:da9523458432705613]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.17,109.82) -- (530.24,91.42) ;
%Straight Lines [id:da8938230679129432]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.24,130.68) -- (530.17,109.82) ;
%Straight Lines [id:da3634440051825464]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,73.34) -- (333.32,73.35) ;
%Straight Lines [id:da5358546008185714]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.32,73.35) -- (357.02,73.35) ;
%Straight Lines [id:da07278737729431328]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.02,73.35) -- (377.75,73.35) ;
%Straight Lines [id:da5760099929663925]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (491.5,130.68) -- (516.85,130.59) ;
%Straight Lines [id:da6549647033622329]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (516.85,130.59) -- (530.24,130.68) ;
%Straight Lines [id:da602230630330178]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.18,112.08) -- (142.36,100.29) ;
%Straight Lines [id:da5512612688460662]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.34,65.55) -- (186.54,48.9) ;
%Straight Lines [id:da8231533493646598]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392,115.68) -- (392.03,107.74) ;
%Straight Lines [id:da7965782379214527]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (391.95,128.23) -- (392,115.68) ;
%Straight Lines [id:da5294429803602655]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,70.74) -- (437.1,62.67) ;
%Straight Lines [id:da15415661552827098]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,96.81) -- (436.97,88.85) ;
%Straight Lines [id:da8157536313705654]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (499.09,30.52) -- (505.97,30.34) ;
%Straight Lines [id:da08867822636979428]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.97,30.34) -- (512.85,30.15) ;
%Straight Lines [id:da1927275616623374]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.94,129.03) -- (295.26,129.11) ;
%Straight Lines [id:da0890463819644629]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.63,128.95) -- (287.94,129.03) ;
%Straight Lines [id:da14639520780305482]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.18,120.32) -- (142.18,112.08) ;
%Straight Lines [id:da31499211633284174]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.36,128.31) -- (142.18,120.32) ;
%Straight Lines [id:da6917979441367073]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,88.14) -- (186.4,81.68) ;
%Straight Lines [id:da20233760143841617]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.36,111.33) -- (186.36,106) ;
%Straight Lines [id:da7596067491105727]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.1,62.67) -- (437.07,56.99) ;
%Straight Lines [id:da6711997214774036]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,81.68) -- (186.34,75.69) ;
%Shape: Rectangle [id:dp1976769395349185]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (499.09,30.52) -- (529.67,30.52) -- (529.67,130.68) -- (499.09,130.68) -- cycle ;
%Straight Lines [id:da07802988119108145]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.53,82.2) -- (120.38,64.7) ;
\draw [shift={(120.36,62.7)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6219550839846912]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (120.36,62.72) -- (142.2,62.72) -- (142.2,82.97) -- (120.36,82.97) -- cycle ;
%Straight Lines [id:da7247327814291594]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.36,82.22) -- (142.22,64.72) ;
\draw [shift={(142.2,62.72)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp22067154888209406]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (142.36,82.57) -- (158.75,82.57) -- (158.75,100.8) -- (142.36,100.8) -- cycle ;
%Straight Lines [id:da8481570895917945]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.75,82.57) -- (142.36,82.57) ;
\draw [shift={(158.75,82.57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6520824766260815]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.75,100.74) -- (142.36,100.29) ;
\draw [shift={(158.75,100.8)}, rotate = 181.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp7732760581337069]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (173.87,88.11) -- (186.67,88.11) -- (186.67,106) -- (173.87,106) -- cycle ;
%Straight Lines [id:da05625610681720594]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,88.14) -- (175.87,88.12) ;
\draw [shift={(173.87,88.11)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6502162729872277]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.36,106) -- (175.87,106) ;
\draw [shift={(173.87,106)}, rotate = 359.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6945718647284314]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (251,129.18) -- (280.79,129.18) -- (280.79,153.55) -- (251,153.55) -- cycle ;
%Straight Lines [id:da5661494169994802]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250.99,151.55) -- (250.84,129.11) ;
\draw [shift={(251,153.55)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da46151272534552235]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.78,151.55) -- (280.63,129.27) ;
\draw [shift={(280.79,153.55)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp20272169503638393]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (377.6,49.6) -- (392.08,49.6) -- (392.08,73.35) -- (377.6,73.35) -- cycle ;
%Shape: Rectangle [id:dp5786446118182502]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (391.87,74.28) -- (411.8,74.28) -- (411.8,90.76) -- (391.87,90.76) -- cycle ;
%Shape: Rectangle [id:dp907288230729629]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (422.97,70.82) -- (437.31,70.82) -- (437.31,89.07) -- (422.97,89.07) -- cycle ;
%Shape: Rectangle [id:dp4814069305344135]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (472.07,130.68) -- (491.5,130.68) -- (491.5,154.05) -- (472.07,154.05) -- cycle ;
%Shape: Rectangle [id:dp5151231366437732]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (512.08,6.6) -- (529.67,6.6) -- (529.67,30.52) -- (512.08,30.52) -- cycle ;
%Shape: Rectangle [id:dp8182872727508806]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (529.24,30.49) -- (546.79,30.49) -- (546.79,48.97) -- (529.24,48.97) -- cycle ;
%Straight Lines [id:da6303811016347605]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.07,152.05) -- (472.07,130.87) ;
\draw [shift={(472.07,154.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5324082338779474]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (491.5,152.05) -- (491.5,131.27) ;
\draw [shift={(491.5,154.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3646494692420552]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (512.08,30.52) -- (512.08,8.6) ;
\draw [shift={(512.08,6.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da42365953018967384]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (529.67,30.52) -- (529.67,8.6) ;
\draw [shift={(529.67,6.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12957287581037635]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.6,73.35) -- (377.6,51.6) ;
\draw [shift={(377.6,49.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9507262400542127]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392.08,74.05) -- (392.08,51.6) ;
\draw [shift={(392.08,49.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1096995837803536]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.8,74.26) -- (392.08,74.05) ;
\draw [shift={(411.8,74.28)}, rotate = 180.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da21506879873282203]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.8,90.76) -- (392.02,90.76) ;
\draw [shift={(411.8,90.76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da07731642984604903]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,70.74) -- (424.97,70.81) ;
\draw [shift={(422.97,70.82)}, rotate = 359.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da649040998371011]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.31,89.07) -- (424.97,89.07) ;
\draw [shift={(422.97,89.07)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4963379851484734]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544.79,30.49) -- (529.67,30.52) ;
\draw [shift={(546.79,30.49)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da02036784403244718]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544.79,49.32) -- (530.24,49.32) ;
\draw [shift={(546.79,49.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp7195543838908323]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (437.07,197.01) -- (530.24,197.01) -- (530.24,222.99) -- (437.07,222.99) -- cycle ;
%Shape: Rectangle [id:dp5276739116449414]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (36.05,248.97) -- (142.36,248.97) -- (142.36,294.71) -- (36.05,294.71) -- cycle ;
%Shape: Rectangle [id:dp027805950607683094]
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 69; blue, 223 }  ,fill opacity=0.72 ][dash pattern={on 0.84pt off 2.51pt}] (186.54,214.9) -- (295.26,214.9) -- (295.26,238.4) -- (186.54,238.4) -- cycle ;
%Shape: Rectangle [id:dp871546074322495]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (186.54,238.4) -- (295.26,238.4) -- (295.26,294.71) -- (186.54,294.71) -- cycle ;
%Shape: Rectangle [id:dp787685640924386]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (437.07,262.81) -- (530.24,262.81) -- (530.24,296.68) -- (437.07,296.68) -- cycle ;
%Shape: Rectangle [id:dp3536131737019972]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (437.07,222.99) -- (530.04,222.99) -- (530.04,263.04) -- (437.07,263.04) -- cycle ;
%Straight Lines [id:da06262797264851527]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.05,294.71) -- (98.94,294.71) ;
%Straight Lines [id:da10842303247726537]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.2,196.52) -- (499.09,196.52) ;
%Straight Lines [id:da09738040861718655]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98.32,294.71) -- (142.36,294.71) ;
%Straight Lines [id:da8677311973002636]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,214.9) -- (239.86,214.9) ;
%Straight Lines [id:da27015203419160927]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,295.11) -- (251,294.95) ;
%Straight Lines [id:da4147881200275292]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.86,214.9) -- (295.26,214.9) ;
%Straight Lines [id:da3668797551306511]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.26,238.4) -- (295.26,214.57) ;
%Straight Lines [id:da9398219321672733]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.26,294.71) -- (295.26,238.4) ;
%Straight Lines [id:da5972720298071764]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,294.23) -- (311.09,239.34) ;
%Straight Lines [id:da009909761082439461]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,222.99) -- (437.07,197.01) ;
%Straight Lines [id:da6449178752786269]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,296.68) -- (437.07,262.81) ;
%Straight Lines [id:da22531135298497817]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.24,257.42) -- (530.24,222.99) ;
%Straight Lines [id:da9466602126763901]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,294.23) -- (356.75,294.43) ;
%Straight Lines [id:da6154866620904509]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.75,294.43) -- (391.95,294.23) ;
%Straight Lines [id:da8594306352520734]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,296.68) -- (472.07,296.87) ;
%Straight Lines [id:da09786240412824665]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.78,248.55) -- (120.53,248.6) ;
%Straight Lines [id:da07830283838463681]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.05,294.71) -- (36.05,248.62) ;
%Straight Lines [id:da6312846749169466]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.34,241.69) -- (186.34,231.55) ;
%Straight Lines [id:da22545248835992737]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,294.71) -- (186.36,277.33) ;
%Straight Lines [id:da42436527673249946]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392.03,273.74) -- (392.02,256.76) ;
%Straight Lines [id:da033750816116912885]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.17,275.82) -- (530.24,257.42) ;
%Straight Lines [id:da21613029545680684]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.24,296.68) -- (530.17,275.82) ;
%Straight Lines [id:da18158830029137918]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.09,239.84) -- (333.32,239.85) ;
%Straight Lines [id:da38265365029901166]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.32,239.85) -- (357.02,239.85) ;
%Straight Lines [id:da9926788442118125]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.02,239.85) -- (377.75,239.85) ;
%Straight Lines [id:da23404248256678561]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490.5,296.64) -- (516.85,296.59) ;
%Straight Lines [id:da36299688795266105]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (516.85,296.59) -- (530.24,296.68) ;
%Straight Lines [id:da9110897249674319]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.18,278.48) -- (142.36,266.69) ;
%Straight Lines [id:da08615489484161087]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.34,231.55) -- (186.54,214.9) ;
%Straight Lines [id:da7012439131355376]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392,281.68) -- (392.03,273.74) ;
%Straight Lines [id:da17995924297993415]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (391.95,294.23) -- (392,281.68) ;
%Straight Lines [id:da6096436984455899]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,236.74) -- (437.1,228.67) ;
%Straight Lines [id:da7284628192364844]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,262.81) -- (436.97,254.85) ;
%Straight Lines [id:da7848884977928977]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (499.09,196.52) -- (505.97,196.34) ;
%Straight Lines [id:da726621005948041]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.97,196.34) -- (512.85,196.15) ;
%Straight Lines [id:da8283044876995713]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.94,295.03) -- (295.26,295.11) ;
%Straight Lines [id:da6744486999824233]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.63,294.95) -- (287.94,295.03) ;
%Straight Lines [id:da7530400419572043]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.18,286.72) -- (142.18,278.48) ;
%Straight Lines [id:da22664407939554365]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.36,294.71) -- (142.18,286.72) ;
%Straight Lines [id:da5844502967603832]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,254.14) -- (186.4,247.68) ;
%Straight Lines [id:da6866736413546703]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.36,277.33) -- (186.36,272) ;
%Straight Lines [id:da4061856706039563]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.1,228.67) -- (437.07,222.99) ;
%Straight Lines [id:da025485611848673817]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,247.68) -- (186.34,241.69) ;
%Shape: Rectangle [id:dp23305754122777367]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (311.09,239.34) -- (391.95,239.34) -- (391.95,294.23) -- (311.09,294.23) -- cycle ;
%Straight Lines [id:da33777539960281466]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.53,248.6) -- (120.38,231.1) ;
\draw [shift={(120.36,229.1)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp9050112415556948]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (512.08,168.97) -- (530.24,168.97) -- (530.24,197.01) -- (512.08,197.01) -- cycle ;
%Straight Lines [id:da2769302088747664]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.36,248.62) -- (142.22,231.12) ;
\draw [shift={(142.2,229.12)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6273007401553933]
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 132; blue, 221 }  ,fill opacity=0.57 ][dash pattern={on 0.84pt off 2.51pt}] (530.24,197.01) -- (546.79,197.01) -- (546.79,215.6) -- (530.24,215.6) -- cycle ;
%Straight Lines [id:da8567320393059711]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (157.25,248.66) -- (142.36,248.97) ;
\draw [shift={(159.25,248.62)}, rotate = 178.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7852242825325304]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (157.25,266.79) -- (142.36,266.69) ;
\draw [shift={(159.25,266.8)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp730555017164202]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.62 ][dash pattern={on 0.84pt off 2.51pt}] (422.97,236.82) -- (437.31,236.82) -- (437.31,255.07) -- (422.97,255.07) -- cycle ;
%Straight Lines [id:da4045373301745001]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.4,254.14) -- (169.8,254.12) ;
\draw [shift={(167.8,254.11)}, rotate = 0.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9538308571287178]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.36,272) -- (169.8,272.32) ;
\draw [shift={(167.8,272.36)}, rotate = 358.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp6604998385142684]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (472.07,296.64) -- (490.5,296.64) -- (490.5,318.55) -- (472.07,318.55) -- cycle ;
%Straight Lines [id:da3553633726004407]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251,317.05) -- (251,294.95) ;
\draw [shift={(251,319.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4583986432816728]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.63,317.05) -- (280.63,295.27) ;
\draw [shift={(280.63,319.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp38722006068616344]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (120.53,229.12) -- (142.2,229.12) -- (142.2,249.23) -- (120.53,249.23) -- cycle ;
%Shape: Rectangle [id:dp5301405870378031]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (142.36,248.62) -- (159.25,248.62) -- (159.25,266.8) -- (142.36,266.8) -- cycle ;
%Shape: Rectangle [id:dp2980604958035151]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (167.8,254.11) -- (188.21,254.11) -- (188.21,272.36) -- (167.8,272.36) -- cycle ;
%Shape: Rectangle [id:dp09008572854011831]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.81 ][dash pattern={on 0.84pt off 2.51pt}] (251,294.95) -- (280.63,294.95) -- (280.63,319.05) -- (251,319.05) -- cycle ;
%Shape: Rectangle [id:dp5121036583359383]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (377.6,210.4) -- (392.08,210.4) -- (392.08,239.35) -- (377.6,239.35) -- cycle ;
%Shape: Rectangle [id:dp16975006432418638]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (392.02,240.05) -- (411.8,240.05) -- (411.8,256.64) -- (392.02,256.64) -- cycle ;
%Straight Lines [id:da6184549584263593]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.07,316.55) -- (472.07,296.87) ;
\draw [shift={(472.07,318.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3565202869415207]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490.5,316.55) -- (490.5,297.08) ;
\draw [shift={(490.5,318.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03514215997808423]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (512.08,196.52) -- (512.08,170.97) ;
\draw [shift={(512.08,168.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8454819376535351]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (529.67,196.52) -- (530.2,170.97) ;
\draw [shift={(530.24,168.97)}, rotate = 91.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da02883050960296396]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.6,239.35) -- (377.6,212.4) ;
\draw [shift={(377.6,210.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4130005495006114]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392.08,240.05) -- (392.08,212.4) ;
\draw [shift={(392.08,210.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da917872252005642]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.8,240.05) -- (392.08,240.05) ;
\draw [shift={(411.8,240.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0674126828134749]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.8,256.65) -- (392.02,256.76) ;
\draw [shift={(411.8,256.64)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8758932480171762]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,236.74) -- (424.97,236.81) ;
\draw [shift={(422.97,236.82)}, rotate = 359.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7670995244327939]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.31,255.07) -- (424.97,255.07) ;
\draw [shift={(422.97,255.07)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da25399000579791076]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544.79,196.49) -- (529.67,196.52) ;
\draw [shift={(546.79,196.49)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9374834335278341]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544.79,215.39) -- (530.24,215.39) ;
\draw [shift={(546.79,215.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da37337213742319264]
\draw    (32,135.9) .. controls (23.27,166.94) and (27.71,207.39) .. (32.55,228.04) ;
\draw [shift={(33,229.9)}, rotate = 255.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01565493974339227]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98.94,128.31) -- (98.94,82.22) ;
%Straight Lines [id:da6422905743603082]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.86,129.11) -- (239.86,48.9) ;
%Straight Lines [id:da5131365104369746]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (499.09,130.68) -- (499.09,30.52) ;
%Straight Lines [id:da3094273218204444]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.54,238.4) -- (295.26,238.4) ;
%Straight Lines [id:da1415925161135928]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,222.99) -- (530.24,222.99) ;
%Straight Lines [id:da6839612951881645]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.07,263.04) -- (530.24,263.04) ;
%Curve Lines [id:da9265131509752706]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (120.36,82.97) .. controls (121.2,92.94) and (129.29,110.66) .. (141.29,114.37) ;
%Curve Lines [id:da29109491364100604]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (512.08,197.01) .. controls (512.91,206.98) and (517.67,220.8) .. (530.04,222.99) ;
%Curve Lines [id:da33962736098634383]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (186.34,75.69) .. controls (197,86.54) and (198.39,106.01) .. (186.75,115.8) ;
%Curve Lines [id:da5601958550939579]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250.84,129.11) .. controls (262.93,117.47) and (270,117.54) .. (280.63,129.27) ;
%Curve Lines [id:da3585599383703538]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.1,228.67) .. controls (448.23,236.27) and (447.98,253.29) .. (437.75,259.8) ;
%Curve Lines [id:da18973088764885016]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.07,296.64) .. controls (477,286.55) and (487,288.55) .. (490.5,297.08) ;
%Curve Lines [id:da39175220196979055]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (377.6,73.35) .. controls (376.2,85.34) and (381.98,103.58) .. (391.8,103) ;
%Curve Lines [id:da5809421125527344]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (111.2,249.5) .. controls (109.8,261.49) and (125.8,267.74) .. (142.36,266.69) ;
%Curve Lines [id:da43046694470714386]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (512.08,30.52) .. controls (510.68,42.51) and (520.42,57.57) .. (530.24,56.99) ;
%Curve Lines [id:da5146204050635891]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (377.75,239.85) .. controls (376.35,251.84) and (382.25,266.8) .. (391.32,266.05) ;
%Curve Lines [id:da8843050429658061]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (491.5,130.68) .. controls (485.5,119.55) and (477,120.05) .. (471.89,130.68) ;
%Curve Lines [id:da1138208749736791]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (289,293.55) .. controls (277.71,277.41) and (250.41,279.41) .. (241.5,294.55) ;
%Curve Lines [id:da024744369788761267]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (437.1,62.67) .. controls (448.67,73.47) and (448.48,82.53) .. (437.75,93.8) ;
%Curve Lines [id:da2915727381225999]
\draw [color={rgb, 255:red, 202; green, 187; blue, 2 }  ,draw opacity=1 ]   (188.21,254.11) .. controls (211.8,255.54) and (211.8,270.2) .. (186.36,272) ;
%Straight Lines [id:da8982750295885233]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (121.2,72.14) -- (142.2,72.14) ;
%Straight Lines [id:da5617693901751687]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (511.74,180.34) -- (529.91,180.34) ;
%Straight Lines [id:da17904492137878103]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (142.36,100.29) -- (142.36,82.22) ;
%Straight Lines [id:da7004327730411769]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (530.32,216.51) -- (530.24,197.01) ;
%Straight Lines [id:da9615725922168601]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (186.36,106) -- (186.36,87.92) ;
%Straight Lines [id:da6377849595895593]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (436.97,254.85) -- (436.96,236.77) ;
%Straight Lines [id:da22744183409206653]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.9,144.9) -- (250.5,145.05) ;
%Straight Lines [id:da6705185242924698]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,311.14) -- (472.57,311.14) ;
%Straight Lines [id:da6205124677628289]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (392.08,61.83) -- (387.4,61.83) -- (378.08,61.83) ;
%Straight Lines [id:da1054182718740827]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (392.02,90.76) -- (392.08,74.05) ;
%Straight Lines [id:da6871741253256822]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.86,266.69) -- (152.86,248.62) ;
%Straight Lines [id:da31370275567345385]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.53,248.6) -- (142.36,248.62) ;
%Straight Lines [id:da7222786597871739]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (511.8,15.03) -- (529.13,14.7) ;
%Straight Lines [id:da6282751182676377]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (529.67,30.52) -- (530.24,49.32) ;
%Straight Lines [id:da2808409674589819]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (437.07,70.74) -- (437.31,89.07) ;
%Straight Lines [id:da23990620997467949]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (392.08,240.05) -- (392.11,256.4) ;
%Straight Lines [id:da5519360846021094]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (392.08,225.23) -- (377.6,225.23) ;
%Straight Lines [id:da21164341348437365]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (472.07,144.46) -- (490.4,144.16) ;
%Straight Lines [id:da4679163460536271]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (251,294.95) -- (280.63,294.95) ;
%Straight Lines [id:da11405144875328255]
\draw [color={rgb, 255:red, 184; green, 171; blue, 5 }  ,draw opacity=1 ]   (176.5,254.45) -- (176.5,270.95) ;
%Shape: Polygon [id:ds09533901354898766]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (120.2,72.14) -- (142.2,72.14) -- (142.29,114.37) -- (132.6,108.6) -- (124.6,98.2) -- (120.53,82.2) -- cycle ;
%Shape: Polygon [id:ds3051636199725828]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (378.08,61.83) -- (392.08,61.83) -- (391.8,103) -- (384.2,100.2) -- (378.2,87.8) -- (377.75,73.35) -- cycle ;
%Shape: Polygon [id:ds27064028301349985]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (511.8,15.03) -- (529.13,14.7) -- (530.24,56.99) -- (523,54.97) -- (513,43) -- (512.08,30.52) -- cycle ;
%Straight Lines [id:da8305582723389696]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530.24,215.39) -- (530.24,222.99) ;
%Shape: Polygon [id:ds7607793535577902]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (511.74,180.34) -- (529.91,180.34) -- (530.18,222.3) -- (522.94,220.28) -- (514.17,208.3) -- (512.02,195.83) -- cycle ;
%Shape: Polygon [id:ds8076609933750988]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (377.6,224.87) -- (391.6,224.87) -- (391.32,266.05) -- (383.72,263.25) -- (377.72,250.85) -- (377.27,236.4) -- cycle ;
%Shape: Polygon [id:ds5778088823232924]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (111.2,249.5) -- (152.86,248.62) -- (152.86,266.69) -- (142.36,266.8) -- (123.25,264.8) -- (113.75,258.8) -- cycle ;
%Shape: Polygon [id:ds7452080765161779]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (193.75,88.8) -- (186.34,75.69) -- (186.75,115.8) -- (191.83,108.8) -- (194.83,99.14) -- cycle ;
%Shape: Polygon [id:ds46426253718399546]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (443.43,236.52) -- (437.1,228.67) -- (437.75,259.8) -- (443.14,253.94) -- (445.71,246.23) -- cycle ;
%Shape: Polygon [id:ds10855756865640132]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (443.43,70.52) -- (437.1,62.67) -- (437.75,93.8) -- (443.14,87.94) -- (446,78.14) -- cycle ;
%Shape: Polygon [id:ds9382593513600209]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (186.4,254.14) -- (176.5,254.45) -- (176.43,272.52) -- (186.36,272) -- (194.2,270.4) -- (202.43,267.66) -- (205.86,261.94) -- (200.71,256.52) -- (194.6,254.8) -- cycle ;
%Shape: Polygon [id:ds4889092345966758]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (472.4,296.18) -- (478,290.55) -- (486,291.05) -- (490.5,297.08) -- (491,311.14) -- (472.57,311.14) -- cycle ;
%Shape: Polygon [id:ds2879050102346704]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (471.8,129.2) -- (477.4,123.57) -- (485.4,123.07) -- (491.5,131.27) -- (491.4,144.16) -- (471.97,144.16) -- cycle ;
%Shape: Polygon [id:ds6120200193229943]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (251,129.18) -- (261,121.05) -- (271,121.05) -- (280.79,129.18) -- (280.9,144.9) -- (251.17,144.14) -- cycle ;
%Shape: Polygon [id:ds17177316691954803]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (250.33,285.8) -- (264,282.05) -- (276,284.05) -- (284.5,288.55) -- (290,295.37) -- (241.5,294.55) -- cycle ;

% Text Node
\draw (3,165.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Shape: Rectangle [id:dp4847816519973218]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (120,108) -- (269.02,108) -- (269.02,258) -- (120,258) -- cycle ;
%Shape: Rectangle [id:dp4152475394415224]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (120,10) -- (150,10) -- (150,78) -- (120,78) -- cycle ;
%Shape: Rectangle [id:dp41869312665651526]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (10,108) -- (120,108) -- (120,138) -- (10,138) -- cycle ;
%Shape: Rectangle [id:dp15949078279052364]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (240,258) -- (269.02,258) -- (269.02,288) -- (240,288) -- cycle ;
%Shape: Rectangle [id:dp026935253642581536]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (269.02,228) -- (370,228) -- (370,258) -- (269.02,258) -- cycle ;
%Straight Lines [id:da834028720247585]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (120,108) -- (120,12) ;
\draw [shift={(120,10)}, rotate = 90] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7724899015691028]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,108) -- (150,12) ;
\draw [shift={(150,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2390265814355157]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.02,258) -- (239.02,348) ;
\draw [shift={(239.02,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4166911921438473]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (269.02,258) -- (269.02,348) ;
\draw [shift={(269.02,350)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9829699319231338]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (269.02,258) -- (368,258) ;
\draw [shift={(370,258)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23572791797961867]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269,228) -- (368,228) ;
\draw [shift={(370,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4203774491467285]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,138) -- (12,138) ;
\draw [shift={(10,138)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4092544235757479]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (120,108) -- (12,108) ;
\draw [shift={(10,108)}, rotate = 360] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9179174984282299]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,108) -- (269.02,108) ;
%Straight Lines [id:da9303541835473781]
\draw    (120,258) -- (120,158) ;
\draw [shift={(120,202)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5885663686690821]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,258) -- (120,258) ;
%Shape: Rectangle [id:dp06756002581475262]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (120,78) -- (150,78) -- (150,108) -- (120,108) -- cycle ;
%Shape: Rectangle [id:dp34535113345788226]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ][line width=0.75]  (239.02,288) -- (269.02,288) -- (269.02,350) -- (239.02,350) -- cycle ;
%Straight Lines [id:da10702998744262637]
\draw    (269.02,208) -- (269.02,108) ;
\draw [shift={(269.02,152)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da734675262628474]
\draw    (120,258) -- (220,258) ;
\draw [shift={(176,258)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30136833129169893]
\draw    (170,108) -- (269.02,108) ;
\draw [shift={(225.51,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9447931800189339]
\draw    (120,160) -- (120,140) ;
\draw [shift={(120,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7714266923642912]
\draw    (269,228) -- (269,208) ;
\draw [shift={(269,212)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da020179904290841266]
\draw    (150,108) -- (170,108) ;
\draw [shift={(166,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5905202270913242]
\draw    (219.02,258) -- (239.02,258) ;
\draw [shift={(235.02,258)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da060207671209075775]
\draw    (150,78) -- (150,108) ;
\draw [shift={(150,99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8708839003066524]
\draw    (300,228) -- (270,228) ;
\draw [shift={(279,228)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11771579712263125]
\draw    (330,228) -- (300,228) ;
\draw [shift={(309,228)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8625475885942431]
\draw    (90,138) -- (60,138) ;
\draw [shift={(69,138)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098964290311344]
\draw    (120,138) -- (90,138) ;
\draw [shift={(99,138)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26830117449372615]
\draw    (150,50) -- (150,80) ;
\draw [shift={(150,71)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45735440179530673]
\draw    (239.02,258) -- (239.02,288) ;
\draw [shift={(239.02,279)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07869173388611106]
\draw    (239,288) -- (239,318) ;
\draw [shift={(239,309)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5894817001417436]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.24,228.24) .. controls (328.24,226.72) and (329.48,225.49) .. (331,225.49) .. controls (332.52,225.49) and (333.76,226.72) .. (333.76,228.24) .. controls (333.76,229.77) and (332.52,231) .. (331,231) .. controls (329.48,231) and (328.24,229.77) .. (328.24,228.24) -- cycle ;
%Shape: Circle [id:dp32873753571183884]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266,228) .. controls (266,226.48) and (267.23,225.24) .. (268.76,225.24) .. controls (270.28,225.24) and (271.51,226.48) .. (271.51,228) .. controls (271.51,229.52) and (270.28,230.76) .. (268.76,230.76) .. controls (267.23,230.76) and (266,229.52) .. (266,228) -- cycle ;
%Shape: Circle [id:dp5801486858633819]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.26,108) .. controls (266.26,106.48) and (267.5,105.24) .. (269.02,105.24) .. controls (270.54,105.24) and (271.78,106.48) .. (271.78,108) .. controls (271.78,109.52) and (270.54,110.76) .. (269.02,110.76) .. controls (267.5,110.76) and (266.26,109.52) .. (266.26,108) -- cycle ;
%Shape: Circle [id:dp6266795248130428]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.24,108) .. controls (147.24,106.48) and (148.48,105.24) .. (150,105.24) .. controls (151.52,105.24) and (152.76,106.48) .. (152.76,108) .. controls (152.76,109.52) and (151.52,110.76) .. (150,110.76) .. controls (148.48,110.76) and (147.24,109.52) .. (147.24,108) -- cycle ;
%Shape: Circle [id:dp4507390742614418]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.24,50) .. controls (147.24,48.48) and (148.48,47.24) .. (150,47.24) .. controls (151.52,47.24) and (152.76,48.48) .. (152.76,50) .. controls (152.76,51.52) and (151.52,52.76) .. (150,52.76) .. controls (148.48,52.76) and (147.24,51.52) .. (147.24,50) -- cycle ;
%Shape: Circle [id:dp2179827144589368]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.24,138) .. controls (85.24,136.48) and (86.48,135.24) .. (88,135.24) .. controls (89.52,135.24) and (90.76,136.48) .. (90.76,138) .. controls (90.76,139.52) and (89.52,140.76) .. (88,140.76) .. controls (86.48,140.76) and (85.24,139.52) .. (85.24,138) -- cycle ;
%Shape: Circle [id:dp8967668782430748]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117,157) .. controls (117,155.48) and (118.23,154.24) .. (119.76,154.24) .. controls (121.28,154.24) and (122.51,155.48) .. (122.51,157) .. controls (122.51,158.52) and (121.28,159.76) .. (119.76,159.76) .. controls (118.23,159.76) and (117,158.52) .. (117,157) -- cycle ;
%Shape: Circle [id:dp5145361264657136]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218,258) .. controls (218,256.48) and (219.23,255.24) .. (220.76,255.24) .. controls (222.28,255.24) and (223.51,256.48) .. (223.51,258) .. controls (223.51,259.52) and (222.28,260.76) .. (220.76,260.76) .. controls (219.23,260.76) and (218,259.52) .. (218,258) -- cycle ;
%Shape: Circle [id:dp101228413979086]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.24,288) .. controls (236.24,286.48) and (237.48,285.24) .. (239,285.24) .. controls (240.52,285.24) and (241.76,286.48) .. (241.76,288) .. controls (241.76,289.52) and (240.52,290.76) .. (239,290.76) .. controls (237.48,290.76) and (236.24,289.52) .. (236.24,288) -- cycle ;
%Shape: Square [id:dp5473669721056676]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.12,255.12) -- (122.88,255.12) -- (122.88,260.88) -- (117.12,260.88) -- cycle ;
%Shape: Square [id:dp5968051118218233]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.24,105.24) -- (172,105.24) -- (172,111) -- (166.24,111) -- cycle ;
%Shape: Square [id:dp5358633350009152]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.12,255.12) -- (241.88,255.12) -- (241.88,260.88) -- (236.12,260.88) -- cycle ;
%Shape: Square [id:dp7209717077936421]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.12,75.12) -- (152.88,75.12) -- (152.88,80.88) -- (147.12,80.88) -- cycle ;
%Shape: Square [id:dp373824872220871]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.12,315.12) -- (241.88,315.12) -- (241.88,320.88) -- (236.12,320.88) -- cycle ;
%Shape: Square [id:dp12123328850139448]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.24,204.24) -- (272,204.24) -- (272,210) -- (266.24,210) -- cycle ;
%Shape: Square [id:dp9190153274996268]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.24,135) -- (122,135) -- (122,140.76) -- (116.24,140.76) -- cycle ;
%Shape: Square [id:dp17056234114056568]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.24,225.24) -- (302,225.24) -- (302,231) -- (296.24,231) -- cycle ;
%Shape: Square [id:dp8858325323666018]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.12,135.12) -- (62.88,135.12) -- (62.88,140.88) -- (57.12,140.88) -- cycle ;
%Straight Lines [id:da9128538121427526]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (210.51,108) -- (210.39,257.88) ;
%Straight Lines [id:da3798600836683299]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (200.12,108.12) -- (200,258) ;
%Straight Lines [id:da9570336661102825]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (190.12,108.12) -- (190,258) ;
%Straight Lines [id:da9003463113999661]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (170.12,108.12) -- (170,258) ;
%Straight Lines [id:da840046628116594]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (180.12,108.12) -- (180,258) ;
%Straight Lines [id:da6571711563373424]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (220.88,108.12) -- (220.76,258) ;
%Straight Lines [id:da734734782293151]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (230.12,108.12) -- (230,258) ;
%Straight Lines [id:da6083285175850935]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (240.12,108.12) -- (240,258) ;
%Straight Lines [id:da9000394303644043]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (151.12,108.12) -- (151,258) ;
%Straight Lines [id:da05677019511316528]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (161.12,108.12) -- (161,258) ;
%Curve Lines [id:da5818595826479368]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (150,78) .. controls (137.8,79.01) and (140.2,125.21) .. (140,147) ;
%Straight Lines [id:da127338497745332]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (140.12,147.12) -- (140,258) ;
%Curve Lines [id:da26043192065640863]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (150,40) .. controls (127,41.81) and (130.27,125.21) .. (130.07,147) ;
%Straight Lines [id:da5742483872487655]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (130.19,147.12) -- (130.07,258) ;
%Curve Lines [id:da3866728209432]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (140,10) .. controls (123,32.21) and (126.12,113.84) .. (125,156) ;
%Straight Lines [id:da2880571504410405]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,156) -- (125.08,258) ;
%Straight Lines [id:da8285417468828817]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (250.12,108.12) -- (250,218) ;
%Curve Lines [id:da8092455580695216]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (250,217) .. controls (249,257.21) and (251.4,284.61) .. (239,288) ;
%Straight Lines [id:da4424489204339319]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (260.12,108.12) -- (260,218) ;
%Curve Lines [id:da28117379250269126]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (260,218) .. controls (259,258.21) and (253.8,325.81) .. (240,330) ;
%Curve Lines [id:da9666707363230393]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (265,210) .. controls (264,250.21) and (260.2,322.21) .. (250,350) ;
%Straight Lines [id:da26315359590755294]
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (265.12,108.12) -- (265,210) ;
%Straight Lines [id:da6369411158811691]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.12,138.88) -- (269,139) ;
%Straight Lines [id:da3161744981772019]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,149) -- (268.88,149.12) ;
%Straight Lines [id:da09648173433224905]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.12,158.88) -- (269,159) ;
%Straight Lines [id:da43729944908271]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.12,168.88) -- (269,169) ;
%Straight Lines [id:da8287493456025503]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,179) -- (268.88,179.12) ;
%Straight Lines [id:da30398426511216403]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.12,188.88) -- (269,189) ;
%Straight Lines [id:da6987785358241645]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.12,198.88) -- (269,199) ;
%Straight Lines [id:da5905305380517498]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,209) -- (268.88,209.12) ;
%Straight Lines [id:da6809779153904532]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,219) -- (268.88,219.12) ;
%Straight Lines [id:da33770158759513424]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.88,228.88) -- (268.76,229) ;
%Straight Lines [id:da41588708880389424]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.12,238.88) -- (242,239) ;
%Straight Lines [id:da20328427852931508]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,249) -- (240.88,249.12) ;
%Straight Lines [id:da22743277968143227]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,254) -- (240.88,254.12) ;
%Straight Lines [id:da5055301321045143]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (148,129) -- (268.88,129.12) ;
%Straight Lines [id:da4627520808965906]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,119) -- (269.88,119.12) ;
%Straight Lines [id:da015464790705672082]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149,114) -- (268.88,114.12) ;
%Curve Lines [id:da7786204656931622]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (10,130) .. controls (26.43,118.98) and (124.14,114.41) .. (149,114) ;
%Curve Lines [id:da5378869519680064]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (42,138) .. controls (41.75,122.91) and (125.14,119.41) .. (150,119) ;
%Curve Lines [id:da9895581886912003]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (88,138) .. controls (88.14,127.26) and (124.14,129.41) .. (149,129) ;
%Curve Lines [id:da38877642895727904]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240.88,254.12) .. controls (272.83,252.57) and (358.17,244.91) .. (370,238) ;
%Curve Lines [id:da6388885083848694]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240.88,249.12) .. controls (272.83,247.57) and (348.83,242.24) .. (349,228) ;
%Curve Lines [id:da6064448182787561]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (242,239) .. controls (276.17,238.57) and (298.17,239.57) .. (299.12,228.12) ;

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Ellipse [id:dp9262347768815915]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (30.35,34.6) .. controls (30.35,31.82) and (32.67,29.57) .. (35.54,29.57) .. controls (38.4,29.57) and (40.72,31.82) .. (40.72,34.6) .. controls (40.72,37.38) and (38.4,39.63) .. (35.54,39.63) .. controls (32.67,39.63) and (30.35,37.38) .. (30.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp9467685453166362]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (30.35,94.96) .. controls (30.35,92.18) and (32.67,89.93) .. (35.54,89.93) .. controls (38.4,89.93) and (40.72,92.18) .. (40.72,94.96) .. controls (40.72,97.74) and (38.4,99.99) .. (35.54,99.99) .. controls (32.67,99.99) and (30.35,97.74) .. (30.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp9419251598316889]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (92.54,34.6) .. controls (92.54,31.82) and (94.87,29.57) .. (97.76,29.57) .. controls (100.64,29.57) and (102.98,31.82) .. (102.98,34.6) .. controls (102.98,37.38) and (100.64,39.63) .. (97.76,39.63) .. controls (94.87,39.63) and (92.54,37.38) .. (92.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp7086088313263823]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (92.96,95) .. controls (92.96,92.25) and (95.18,90.02) .. (97.93,90.02) .. controls (100.67,90.02) and (102.9,92.25) .. (102.9,95) .. controls (102.9,97.76) and (100.67,99.99) .. (97.93,99.99) .. controls (95.18,99.99) and (92.96,97.76) .. (92.96,95) -- cycle ;
%Curve Lines [id:da0022291265619728273]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.54,39.63) .. controls (33.2,56.8) and (33.2,68.8) .. (35.54,89.93) ;
\draw [shift={(33.96,70.98)}, rotate = 268.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0160362356980136]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.54,34.6) -- (40.72,34.6) ;
\draw [shift={(60.63,34.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12723685992113964]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.93,90.02) -- (97.76,39.63) ;
\draw [shift={(97.82,58.82)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1268854164298533]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (92.96,95) .. controls (80.83,115.7) and (53.2,114.8) .. (40.72,94.96) ;
\draw [shift={(60.71,109.44)}, rotate = 7.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da951101535731907]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39.75,38.05) .. controls (56.2,52.8) and (79.2,72.8) .. (94.33,91.71) ;
\draw [shift={(72.46,68.06)}, rotate = 223.94] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8299694096067068]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40.72,94.96) .. controls (59.2,86.8) and (73.2,85.8) .. (92.96,95) ;
\draw [shift={(72.87,88.82)}, rotate = 183.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da415245688196782]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (40.72,94.96) .. controls (63.2,98.8) and (71.2,97.8) .. (92.96,95) ;
\draw [shift={(73.03,97.22)}, rotate = 177.59] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp11175926153638338]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (144.35,34.6) .. controls (144.35,31.82) and (146.67,29.57) .. (149.54,29.57) .. controls (152.4,29.57) and (154.72,31.82) .. (154.72,34.6) .. controls (154.72,37.38) and (152.4,39.63) .. (149.54,39.63) .. controls (146.67,39.63) and (144.35,37.38) .. (144.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp2027966106462189]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (144.35,94.96) .. controls (144.35,92.18) and (146.67,89.93) .. (149.54,89.93) .. controls (152.4,89.93) and (154.72,92.18) .. (154.72,94.96) .. controls (154.72,97.74) and (152.4,99.99) .. (149.54,99.99) .. controls (146.67,99.99) and (144.35,97.74) .. (144.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp8406755888148576]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (206.54,34.6) .. controls (206.54,31.82) and (208.87,29.57) .. (211.76,29.57) .. controls (214.64,29.57) and (216.98,31.82) .. (216.98,34.6) .. controls (216.98,37.38) and (214.64,39.63) .. (211.76,39.63) .. controls (208.87,39.63) and (206.54,37.38) .. (206.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp7410234629337364]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (206.96,95) .. controls (206.96,92.25) and (209.18,90.02) .. (211.93,90.02) .. controls (214.67,90.02) and (216.9,92.25) .. (216.9,95) .. controls (216.9,97.76) and (214.67,99.99) .. (211.93,99.99) .. controls (209.18,99.99) and (206.96,97.76) .. (206.96,95) -- cycle ;
%Curve Lines [id:da9296712314170401]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.54,39.63) .. controls (147.2,56.8) and (147.2,68.8) .. (149.54,89.93) ;
\draw [shift={(147.96,70.98)}, rotate = 268.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08200970511080041]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.54,34.6) -- (154.72,34.6) ;
\draw [shift={(174.63,34.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25587269314719974]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (211.93,90.02) -- (211.76,39.63) ;
\draw [shift={(211.82,58.82)}, rotate = 89.8] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2601862065020233]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.96,95) .. controls (194.83,115.7) and (167.2,114.8) .. (154.72,94.96) ;
\draw [shift={(174.71,109.44)}, rotate = 7.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6125586776978195]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.75,38.05) .. controls (170.2,52.8) and (193.2,72.8) .. (208.33,91.71) ;
\draw [shift={(186.46,68.06)}, rotate = 223.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6177150311010036]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (154.72,94.96) .. controls (173.2,86.8) and (187.2,85.8) .. (206.96,95) ;
\draw [shift={(186.87,88.82)}, rotate = 183.56] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8428344527233753]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.72,94.96) .. controls (177.2,98.8) and (185.2,97.8) .. (206.96,95) ;
\draw [shift={(187.03,97.22)}, rotate = 177.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp33162380615981013]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (278.35,33.6) .. controls (278.35,30.82) and (280.67,28.57) .. (283.54,28.57) .. controls (286.4,28.57) and (288.72,30.82) .. (288.72,33.6) .. controls (288.72,36.38) and (286.4,38.63) .. (283.54,38.63) .. controls (280.67,38.63) and (278.35,36.38) .. (278.35,33.6) -- cycle ;
%Shape: Ellipse [id:dp7569514824451784]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (278.35,93.96) .. controls (278.35,91.18) and (280.67,88.93) .. (283.54,88.93) .. controls (286.4,88.93) and (288.72,91.18) .. (288.72,93.96) .. controls (288.72,96.74) and (286.4,98.99) .. (283.54,98.99) .. controls (280.67,98.99) and (278.35,96.74) .. (278.35,93.96) -- cycle ;
%Shape: Ellipse [id:dp8090899409763825]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (340.54,33.6) .. controls (340.54,30.82) and (342.87,28.57) .. (345.76,28.57) .. controls (348.64,28.57) and (350.98,30.82) .. (350.98,33.6) .. controls (350.98,36.38) and (348.64,38.63) .. (345.76,38.63) .. controls (342.87,38.63) and (340.54,36.38) .. (340.54,33.6) -- cycle ;
%Shape: Ellipse [id:dp816977366693186]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (340.96,94) .. controls (340.96,91.25) and (343.18,89.02) .. (345.93,89.02) .. controls (348.67,89.02) and (350.9,91.25) .. (350.9,94) .. controls (350.9,96.76) and (348.67,98.99) .. (345.93,98.99) .. controls (343.18,98.99) and (340.96,96.76) .. (340.96,94) -- cycle ;
%Curve Lines [id:da305796183786346]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.54,38.63) .. controls (281.2,55.8) and (281.2,67.8) .. (283.54,88.93) ;
\draw [shift={(281.88,56.98)}, rotate = 90.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15898915746590936]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.54,33.6) -- (288.72,33.6) ;
\draw [shift={(321.63,33.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7214203916157161]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.93,89.02) -- (345.76,38.63) ;
\draw [shift={(345.87,70.82)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9444202640321193]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.96,94) .. controls (328.83,114.7) and (301.2,113.8) .. (288.72,93.96) ;
\draw [shift={(321.81,108.45)}, rotate = 173.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5133321033847009]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (287.75,37.05) .. controls (304.2,51.8) and (327.2,71.8) .. (342.33,90.71) ;
\draw [shift={(311.17,58.22)}, rotate = 43.22] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8737020106180713]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (288.72,93.96) .. controls (307.2,85.8) and (321.2,84.8) .. (340.96,94) ;
\draw [shift={(307.91,88)}, rotate = 355.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3842956119374953]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288.72,93.96) .. controls (311.2,97.8) and (319.2,96.8) .. (340.96,94) ;
\draw [shift={(307.98,96.33)}, rotate = 1.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9774122573366194]
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 90; blue, 228 }  ,fill opacity=1 ] (410.35,34.6) .. controls (410.35,31.82) and (412.67,29.57) .. (415.54,29.57) .. controls (418.4,29.57) and (420.72,31.82) .. (420.72,34.6) .. controls (420.72,37.38) and (418.4,39.63) .. (415.54,39.63) .. controls (412.67,39.63) and (410.35,37.38) .. (410.35,34.6) -- cycle ;
%Shape: Ellipse [id:dp8192059145689289]
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 80; blue, 97 }  ,fill opacity=0.71 ] (410.35,94.96) .. controls (410.35,92.18) and (412.67,89.93) .. (415.54,89.93) .. controls (418.4,89.93) and (420.72,92.18) .. (420.72,94.96) .. controls (420.72,97.74) and (418.4,99.99) .. (415.54,99.99) .. controls (412.67,99.99) and (410.35,97.74) .. (410.35,94.96) -- cycle ;
%Shape: Ellipse [id:dp87979206942477]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.77 ] (472.54,34.6) .. controls (472.54,31.82) and (474.87,29.57) .. (477.76,29.57) .. controls (480.64,29.57) and (482.98,31.82) .. (482.98,34.6) .. controls (482.98,37.38) and (480.64,39.63) .. (477.76,39.63) .. controls (474.87,39.63) and (472.54,37.38) .. (472.54,34.6) -- cycle ;
%Shape: Ellipse [id:dp3474020251928327]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.77 ] (472.96,95) .. controls (472.96,92.25) and (475.18,90.02) .. (477.93,90.02) .. controls (480.67,90.02) and (482.9,92.25) .. (482.9,95) .. controls (482.9,97.76) and (480.67,99.99) .. (477.93,99.99) .. controls (475.18,99.99) and (472.96,97.76) .. (472.96,95) -- cycle ;
%Curve Lines [id:da7637620541807969]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (415.54,39.63) .. controls (413.2,56.8) and (413.2,68.8) .. (415.54,89.93) ;
\draw [shift={(413.88,57.98)}, rotate = 90.87] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5388097849309156]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.54,34.6) -- (420.72,34.6) ;
\draw [shift={(453.63,34.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11789027800241614]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.93,90.02) -- (477.76,39.63) ;
\draw [shift={(477.87,71.82)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2634246048450394]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.96,95) .. controls (460.83,115.7) and (433.2,114.8) .. (420.72,94.96) ;
\draw [shift={(453.81,109.45)}, rotate = 173.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7762412958235426]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (419.75,38.05) .. controls (436.2,52.8) and (459.2,72.8) .. (474.33,91.71) ;
\draw [shift={(443.17,59.22)}, rotate = 43.22] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8415884164467179]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.72,94.96) .. controls (439.2,86.8) and (453.2,85.8) .. (472.96,95) ;
\draw [shift={(439.91,89)}, rotate = 355.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6365564703896563]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.72,94.96) .. controls (443.2,98.8) and (451.2,97.8) .. (472.96,95) ;
\draw [shift={(439.98,97.33)}, rotate = 1.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (31.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (31.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (94.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (94.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (56.86,122.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_L$};
% Text Node
\draw (165.83,121.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_R$};
% Text Node
\draw (305.54,122.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_T$};
% Text Node
\draw (425.51,121.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D_B$};
% Text Node
\draw (145.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (145.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (208.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (208.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (279.99,30.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (279.64,90.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (342.17,30.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (342.17,90.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (411.99,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (411.64,91.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (474.17,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (474.17,91.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Straight Lines [id:da34238257879019907]
\draw    (46,370) -- (56.24,294.76) ;
\draw [shift={(51.93,326.43)}, rotate = 97.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds4574564869059705]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.48 ] (56.24,294.76) -- (67,263) -- (88,242.76) -- (125.12,229.88) -- (124,359.76) -- (46,370) -- cycle ;
%Straight Lines [id:da6961412901283726]
\draw    (186.9,294.88) -- (195.02,220) ;
\draw [shift={(191.61,251.47)}, rotate = 96.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7642559230076201]
\draw    (46,370) -- (124,359.76) ;
\draw [shift={(90.95,364.1)}, rotate = 172.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2500231464846755]
\draw    (124.88,230.88) -- (195.02,220) ;
\draw [shift={(165.88,224.52)}, rotate = 171.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6280314156699134]
\draw    (56.24,294.76) -- (67,263) ;
\draw [shift={(63.55,273.19)}, rotate = 108.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007829173125356803]
\draw    (177.24,328.24) -- (186.9,294.88) ;
\draw [shift={(183.74,305.8)}, rotate = 106.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9862386699532704]
\draw    (88,242.76) -- (124.88,230.88) ;
\draw [shift={(112.15,234.98)}, rotate = 162.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43276232606145504]
\draw    (124,359.76) -- (159,345) ;
\draw [shift={(147.03,350.05)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9131860167095007]
\draw    (67,263) -- (88,242.76) ;
\draw [shift={(81.82,248.71)}, rotate = 136.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6580517527319901]
\draw    (159,345) -- (177.24,328.24) ;
\draw [shift={(172.54,332.56)}, rotate = 137.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp690053037349419]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.26,220) .. controls (192.26,218.48) and (193.5,217.24) .. (195.02,217.24) .. controls (196.54,217.24) and (197.78,218.48) .. (197.78,220) .. controls (197.78,221.52) and (196.54,222.76) .. (195.02,222.76) .. controls (193.5,222.76) and (192.26,221.52) .. (192.26,220) -- cycle ;
%Shape: Circle [id:dp884505319551466]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.24,242.76) .. controls (85.24,241.23) and (86.48,240) .. (88,240) .. controls (89.52,240) and (90.76,241.23) .. (90.76,242.76) .. controls (90.76,244.28) and (89.52,245.51) .. (88,245.51) .. controls (86.48,245.51) and (85.24,244.28) .. (85.24,242.76) -- cycle ;
%Shape: Circle [id:dp3027832664015281]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.49,294.76) .. controls (53.49,293.23) and (54.72,292) .. (56.24,292) .. controls (57.77,292) and (59,293.23) .. (59,294.76) .. controls (59,296.28) and (57.77,297.51) .. (56.24,297.51) .. controls (54.72,297.51) and (53.49,296.28) .. (53.49,294.76) -- cycle ;
%Shape: Circle [id:dp3323434395716225]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.24,359.76) .. controls (121.24,358.23) and (122.48,357) .. (124,357) .. controls (125.52,357) and (126.76,358.23) .. (126.76,359.76) .. controls (126.76,361.28) and (125.52,362.51) .. (124,362.51) .. controls (122.48,362.51) and (121.24,361.28) .. (121.24,359.76) -- cycle ;
%Shape: Circle [id:dp876612525943643]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.49,328.24) .. controls (174.49,326.72) and (175.72,325.49) .. (177.24,325.49) .. controls (178.77,325.49) and (180,326.72) .. (180,328.24) .. controls (180,329.77) and (178.77,331) .. (177.24,331) .. controls (175.72,331) and (174.49,329.77) .. (174.49,328.24) -- cycle ;
%Shape: Square [id:dp8647609269174162]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.12,367.12) -- (48.88,367.12) -- (48.88,372.88) -- (43.12,372.88) -- cycle ;
%Shape: Square [id:dp7255930615150199]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.12,227.88) -- (127.88,227.88) -- (127.88,233.63) -- (122.12,233.63) -- cycle ;
%Shape: Square [id:dp11781346976569507]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.12,342.12) -- (161.88,342.12) -- (161.88,347.88) -- (156.12,347.88) -- cycle ;
%Shape: Square [id:dp7531858115627527]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.12,260.12) -- (69.88,260.12) -- (69.88,265.88) -- (64.12,265.88) -- cycle ;
%Shape: Square [id:dp7274578695919293]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.02,292) -- (189.78,292) -- (189.78,297.76) -- (184.02,297.76) -- cycle ;
%Shape: Polygon [id:ds39161934416963184]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (88,242.76) -- (125.62,229.88) -- (195.52,220) -- (186.4,294.88) -- (177.24,328.24) -- (159,345) -- (124.5,359.76) -- (46.5,370) -- (56.74,294.76) -- (67,263) -- cycle ;
%Curve Lines [id:da44204887438505136]
\draw    (229,281) .. controls (245.73,274.96) and (250.66,276.61) .. (267.16,280.56) ;
\draw [shift={(269,281)}, rotate = 193.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5819762461239256]
\draw    (48,171) -- (63,92.76) ;
\draw [shift={(56.63,125.99)}, rotate = 100.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds9892559315012285]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.48 ] (84,53) -- (126.12,34.12) -- (126,156) -- (48,171) -- (63.12,92.88) -- cycle ;
%Straight Lines [id:da5345718715862285]
\draw    (181.12,93.12) -- (197.02,21) ;
\draw [shift={(190.36,51.2)}, rotate = 102.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da76797136338368]
\draw    (48,171) -- (126,156) ;
\draw [shift={(92.89,162.37)}, rotate = 169.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6754025896597926]
\draw    (126.12,34.12) -- (197.02,21) ;
\draw [shift={(167.47,26.47)}, rotate = 169.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16308680107362628]
\draw    (63,92.76) -- (84,53) ;
\draw [shift={(76.3,67.57)}, rotate = 117.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7683649399062977]
\draw    (126,156) -- (164,132) ;
\draw [shift={(150.07,140.8)}, rotate = 147.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7779458068914478]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.26,21) .. controls (194.26,19.48) and (195.5,18.24) .. (197.02,18.24) .. controls (198.54,18.24) and (199.78,19.48) .. (199.78,21) .. controls (199.78,22.52) and (198.54,23.76) .. (197.02,23.76) .. controls (195.5,23.76) and (194.26,22.52) .. (194.26,21) -- cycle ;
%Shape: Circle [id:dp618073927140848]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.24,92.76) .. controls (60.24,91.23) and (61.48,90) .. (63,90) .. controls (64.52,90) and (65.76,91.23) .. (65.76,92.76) .. controls (65.76,94.28) and (64.52,95.51) .. (63,95.51) .. controls (61.48,95.51) and (60.24,94.28) .. (60.24,92.76) -- cycle ;
%Shape: Circle [id:dp9489705730720585]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.24,156) .. controls (123.24,154.48) and (124.48,153.24) .. (126,153.24) .. controls (127.52,153.24) and (128.76,154.48) .. (128.76,156) .. controls (128.76,157.52) and (127.52,158.76) .. (126,158.76) .. controls (124.48,158.76) and (123.24,157.52) .. (123.24,156) -- cycle ;
%Shape: Polygon [id:ds9666834451645453]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (126.12,34.12) -- (197.02,21) -- (181,93) -- (164,132) -- (126.12,156.12) -- (48.12,171.12) -- (63.12,92.88) -- (84,53) -- cycle ;
%Curve Lines [id:da8183352062190068]
\draw    (234,78) .. controls (250.73,71.96) and (255.66,73.61) .. (272.16,77.56) ;
\draw [shift={(274,78)}, rotate = 193.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da705420634222372]
\draw    (297,370) -- (307.24,294.76) ;
\draw [shift={(302.93,326.43)}, rotate = 97.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds04734562918513063]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.48 ] (307.24,294.76) -- (318,263) -- (339,242.76) -- (376.12,229.88) -- (446.02,220) -- (437.9,294.88) -- cycle ;
%Straight Lines [id:da8367198079852984]
\draw    (437.9,294.88) -- (446.02,220) ;
\draw [shift={(442.61,251.47)}, rotate = 96.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2006335905037917]
\draw    (297,370) -- (375,359.76) ;
\draw [shift={(341.95,364.1)}, rotate = 172.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29194260129363026]
\draw    (375.88,230.88) -- (446.02,220) ;
\draw [shift={(416.88,224.52)}, rotate = 171.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8175189222838462]
\draw    (307.24,294.76) -- (318,263) ;
\draw [shift={(314.55,273.19)}, rotate = 108.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2308113301543998]
\draw    (428.24,328.24) -- (437.9,294.88) ;
\draw [shift={(434.74,305.8)}, rotate = 106.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37584830414959114]
\draw    (339,242.76) -- (375.88,230.88) ;
\draw [shift={(363.15,234.98)}, rotate = 162.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7320710076750202]
\draw    (375,359.76) -- (410,345) ;
\draw [shift={(398.03,350.05)}, rotate = 157.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0645900638061565]
\draw    (318,263) -- (339,242.76) ;
\draw [shift={(332.82,248.71)}, rotate = 136.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6383972535076424]
\draw    (410,345) -- (428.24,328.24) ;
\draw [shift={(423.54,332.56)}, rotate = 137.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6989481300594066]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.26,220) .. controls (443.26,218.48) and (444.5,217.24) .. (446.02,217.24) .. controls (447.54,217.24) and (448.78,218.48) .. (448.78,220) .. controls (448.78,221.52) and (447.54,222.76) .. (446.02,222.76) .. controls (444.5,222.76) and (443.26,221.52) .. (443.26,220) -- cycle ;
%Shape: Circle [id:dp30559662111992236]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.24,242.76) .. controls (336.24,241.23) and (337.48,240) .. (339,240) .. controls (340.52,240) and (341.76,241.23) .. (341.76,242.76) .. controls (341.76,244.28) and (340.52,245.51) .. (339,245.51) .. controls (337.48,245.51) and (336.24,244.28) .. (336.24,242.76) -- cycle ;
%Shape: Circle [id:dp6816934853603565]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.49,294.76) .. controls (304.49,293.23) and (305.72,292) .. (307.24,292) .. controls (308.77,292) and (310,293.23) .. (310,294.76) .. controls (310,296.28) and (308.77,297.51) .. (307.24,297.51) .. controls (305.72,297.51) and (304.49,296.28) .. (304.49,294.76) -- cycle ;
%Shape: Circle [id:dp24798868675931607]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.24,359.76) .. controls (372.24,358.23) and (373.48,357) .. (375,357) .. controls (376.52,357) and (377.76,358.23) .. (377.76,359.76) .. controls (377.76,361.28) and (376.52,362.51) .. (375,362.51) .. controls (373.48,362.51) and (372.24,361.28) .. (372.24,359.76) -- cycle ;
%Shape: Circle [id:dp8824960221659092]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.49,328.24) .. controls (425.49,326.72) and (426.72,325.49) .. (428.24,325.49) .. controls (429.77,325.49) and (431,326.72) .. (431,328.24) .. controls (431,329.77) and (429.77,331) .. (428.24,331) .. controls (426.72,331) and (425.49,329.77) .. (425.49,328.24) -- cycle ;
%Shape: Square [id:dp8626394577282505]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.12,367.12) -- (299.88,367.12) -- (299.88,372.88) -- (294.12,372.88) -- cycle ;
%Shape: Square [id:dp15232719299772057]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.12,227.88) -- (378.88,227.88) -- (378.88,233.63) -- (373.12,233.63) -- cycle ;
%Shape: Square [id:dp010941293723945256]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.12,342.12) -- (412.88,342.12) -- (412.88,347.88) -- (407.12,347.88) -- cycle ;
%Shape: Square [id:dp7191741597173409]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.12,260.12) -- (320.88,260.12) -- (320.88,265.88) -- (315.12,265.88) -- cycle ;
%Shape: Square [id:dp9132544749814748]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.02,292) -- (440.78,292) -- (440.78,297.76) -- (435.02,297.76) -- cycle ;
%Shape: Polygon [id:ds6520340988565547]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (338.5,242.76) -- (376.12,229.88) -- (446.02,220) -- (436.9,294.88) -- (427.74,328.24) -- (409.5,345) -- (375,359.76) -- (297,370) -- (307.24,294.76) -- (317.5,263) -- cycle ;
%Straight Lines [id:da4989850928830796]
\draw    (84,53) -- (126.12,34.12) ;
\draw [shift={(110.54,41.11)}, rotate = 155.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2672235874557327]
\draw    (164,132) -- (181,93) ;
\draw [shift={(174.9,107)}, rotate = 113.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2772603078662692]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.24,53) .. controls (81.24,51.48) and (82.48,50.24) .. (84,50.24) .. controls (85.52,50.24) and (86.76,51.48) .. (86.76,53) .. controls (86.76,54.52) and (85.52,55.76) .. (84,55.76) .. controls (82.48,55.76) and (81.24,54.52) .. (81.24,53) -- cycle ;
%Shape: Circle [id:dp9207559287183775]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.37,34.12) .. controls (123.37,32.6) and (124.6,31.37) .. (126.12,31.37) .. controls (127.64,31.37) and (128.88,32.6) .. (128.88,34.12) .. controls (128.88,35.64) and (127.64,36.88) .. (126.12,36.88) .. controls (124.6,36.88) and (123.37,35.64) .. (123.37,34.12) -- cycle ;
%Shape: Circle [id:dp4854022683787935]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.24,171) .. controls (45.24,169.48) and (46.48,168.24) .. (48,168.24) .. controls (49.52,168.24) and (50.76,169.48) .. (50.76,171) .. controls (50.76,172.52) and (49.52,173.76) .. (48,173.76) .. controls (46.48,173.76) and (45.24,172.52) .. (45.24,171) -- cycle ;
%Shape: Circle [id:dp5049210519401812]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.24,132) .. controls (161.24,130.48) and (162.48,129.24) .. (164,129.24) .. controls (165.52,129.24) and (166.76,130.48) .. (166.76,132) .. controls (166.76,133.52) and (165.52,134.76) .. (164,134.76) .. controls (162.48,134.76) and (161.24,133.52) .. (161.24,132) -- cycle ;
%Shape: Circle [id:dp16727897325681973]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.37,93.12) .. controls (178.37,91.6) and (179.6,90.37) .. (181.12,90.37) .. controls (182.64,90.37) and (183.88,91.6) .. (183.88,93.12) .. controls (183.88,94.64) and (182.64,95.88) .. (181.12,95.88) .. controls (179.6,95.88) and (178.37,94.64) .. (178.37,93.12) -- cycle ;
%Straight Lines [id:da6041356797661913]
\draw    (298,170) -- (313,91.76) ;
\draw [shift={(306.63,124.99)}, rotate = 100.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds31173493464458624]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.48 ] (334,52) -- (376.12,33.12) -- (447.02,20) -- (431,92) -- (313.12,91.88) -- cycle ;
%Straight Lines [id:da19834976001999283]
\draw    (431.12,92.12) -- (447.02,20) ;
\draw [shift={(440.36,50.2)}, rotate = 102.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22173649157646036]
\draw    (298,170) -- (376,155) ;
\draw [shift={(342.89,161.37)}, rotate = 169.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43184272994331463]
\draw    (376.12,33.12) -- (447.02,20) ;
\draw [shift={(417.47,25.47)}, rotate = 169.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8161852672781451]
\draw    (313,91.76) -- (334,52) ;
\draw [shift={(326.3,66.57)}, rotate = 117.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da717637333398658]
\draw    (376,155) -- (414,131) ;
\draw [shift={(400.07,139.8)}, rotate = 147.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp997993092909147]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.26,20) .. controls (444.26,18.48) and (445.5,17.24) .. (447.02,17.24) .. controls (448.54,17.24) and (449.78,18.48) .. (449.78,20) .. controls (449.78,21.52) and (448.54,22.76) .. (447.02,22.76) .. controls (445.5,22.76) and (444.26,21.52) .. (444.26,20) -- cycle ;
%Shape: Circle [id:dp32617973734701433]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.24,91.76) .. controls (310.24,90.23) and (311.48,89) .. (313,89) .. controls (314.52,89) and (315.76,90.23) .. (315.76,91.76) .. controls (315.76,93.28) and (314.52,94.51) .. (313,94.51) .. controls (311.48,94.51) and (310.24,93.28) .. (310.24,91.76) -- cycle ;
%Shape: Circle [id:dp5190489511528315]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.24,155) .. controls (373.24,153.48) and (374.48,152.24) .. (376,152.24) .. controls (377.52,152.24) and (378.76,153.48) .. (378.76,155) .. controls (378.76,156.52) and (377.52,157.76) .. (376,157.76) .. controls (374.48,157.76) and (373.24,156.52) .. (373.24,155) -- cycle ;
%Shape: Polygon [id:ds8381251510283717]
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (376,33) -- (446.9,19.88) -- (430.88,91.88) -- (413.88,130.88) -- (376,155) -- (298,170) -- (313,91.76) -- (333.88,51.88) -- cycle ;
%Straight Lines [id:da9213517271862559]
\draw    (334,52) -- (376.12,33.12) ;
\draw [shift={(360.54,40.11)}, rotate = 155.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7759408570813842]
\draw    (414,131) -- (431,92) ;
\draw [shift={(424.9,106)}, rotate = 113.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8653185226586189]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.24,52) .. controls (331.24,50.48) and (332.48,49.24) .. (334,49.24) .. controls (335.52,49.24) and (336.76,50.48) .. (336.76,52) .. controls (336.76,53.52) and (335.52,54.76) .. (334,54.76) .. controls (332.48,54.76) and (331.24,53.52) .. (331.24,52) -- cycle ;
%Shape: Circle [id:dp06469312603039945]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.37,33.12) .. controls (373.37,31.6) and (374.6,30.37) .. (376.12,30.37) .. controls (377.64,30.37) and (378.88,31.6) .. (378.88,33.12) .. controls (378.88,34.64) and (377.64,35.88) .. (376.12,35.88) .. controls (374.6,35.88) and (373.37,34.64) .. (373.37,33.12) -- cycle ;
%Shape: Circle [id:dp6968117363428514]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.24,170) .. controls (295.24,168.48) and (296.48,167.24) .. (298,167.24) .. controls (299.52,167.24) and (300.76,168.48) .. (300.76,170) .. controls (300.76,171.52) and (299.52,172.76) .. (298,172.76) .. controls (296.48,172.76) and (295.24,171.52) .. (295.24,170) -- cycle ;
%Shape: Circle [id:dp5078081935987958]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.24,131) .. controls (411.24,129.48) and (412.48,128.24) .. (414,128.24) .. controls (415.52,128.24) and (416.76,129.48) .. (416.76,131) .. controls (416.76,132.52) and (415.52,133.76) .. (414,133.76) .. controls (412.48,133.76) and (411.24,132.52) .. (411.24,131) -- cycle ;
%Shape: Circle [id:dp5598829091922929]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.37,92.12) .. controls (428.37,90.6) and (429.6,89.37) .. (431.12,89.37) .. controls (432.64,89.37) and (433.88,90.6) .. (433.88,92.12) .. controls (433.88,93.64) and (432.64,94.88) .. (431.12,94.88) .. controls (429.6,94.88) and (428.37,93.64) .. (428.37,92.12) -- cycle ;

% Text Node
\draw (29,313.4) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (199,244.4) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (77,373.4) node [anchor=north west][inner sep=0.75pt]    {$b_{0}$};
% Text Node
\draw (149,199.4) node [anchor=north west][inner sep=0.75pt]    {$b_{0}$};
% Text Node
\draw (41,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (189.78,304.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (94,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (139,358.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (25,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2} =b_{2}$};
% Text Node
\draw (174,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2} =b_{2}$};
% Text Node
\draw (241,253.4) node [anchor=north west][inner sep=0.75pt]    {$g_{2}$};
% Text Node
\draw (31,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{0}$};
% Text Node
\draw (198,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{0}$};
% Text Node
\draw (82,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{0}$};
% Text Node
\draw (151,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{0}$};
% Text Node
\draw (52,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (179,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (245,50.4) node [anchor=north west][inner sep=0.75pt]    {$g_{1}$};
% Text Node
\draw (280,313.4) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (450,244.4) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (328,373.4) node [anchor=north west][inner sep=0.75pt]    {$b_{0}$};
% Text Node
\draw (400,199.4) node [anchor=north west][inner sep=0.75pt]    {$b_{0}$};
% Text Node
\draw (292,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (440.78,304.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (345,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (390,358.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (276,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2} =b_{2}$};
% Text Node
\draw (425,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2} =b_{2}$};
% Text Node
\draw (90,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (154,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (281,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{0}$};
% Text Node
\draw (448,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{0}$};
% Text Node
\draw (332,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{0}$};
% Text Node
\draw (401,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{0}$};
% Text Node
\draw (302,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (430,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (340,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (399,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};

\end{tikzpicture}
\begin{array}{cc}2 & 1\\ 1 & 2\end{array}
